Genetic Algorithms with Neural Cost Predictor for Solving Hierarchical Vehicle Routing Problems

When vehicle routing decisions are intertwined with higher-level decisions, the resulting optimization problems pose significant challenges for computation. Examples are the multi-depot vehicle routing problem (MDVRP), where customers are assigned to depots before delivery, and the capacitated location routing problem (CLRP), where the locations of depots should be determined first. A simple and straightforward approach for such hierarchical problems would be to separate the higher-level decisions from the complicated vehicle routing decisions. For each higher-level decision candidate, we may evaluate the underlying vehicle routing problems to assess the candidate. As this approach requires solving vehicle routing problems multiple times, it has been regarded as impractical in most cases. We propose a novel deep-learning-based approach called Genetic Algorithm with Neural Cost Predictor (GANCP) to tackle the challenge and simplify algorithm developments. For each higher-level decision candidate, we predict the objective function values of the underlying vehicle routing problems using a pre-trained graph neural network without actually solving the routing problems. In particular, our proposed neural network learns the objective values of the HGS-CVRP open-source package that solves capacitated vehicle routing problems. Our numerical experiments show that this simplified approach is effective and efficient in generating high-quality solutions for both MDVRP and CLRP and has the potential to expedite algorithm developments for complicated hierarchical problems. We provide computational results evaluated in the standard benchmark instances used in the literature.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrrrrrrrrrr}
    \caption{Results of T instances}
    \label{tab:T_results}
    \endfirsthead
    \endhead
    \toprule
    \multicolumn{1}{c}{\multirow{3}{*}{Instance}} & \multicolumn{1}{c}{\multirow{2}{*}{NDA}} & \multicolumn{2}{c}{$\text{K-Means-10}$}              & \multicolumn{2}{c}{VROOM}                 & \multicolumn{2}{c}{VROOM-$l$}            & \multicolumn{7}{c}{Average of 10 runs}  & \multicolumn{4}{c}{Best of 10 runs}        \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-15} \cmidrule(lr){16-19}
    \multicolumn{1}{c}{}                & \multicolumn{1}{c}{\multirow{1}{*}{Cost}}                & \multicolumn{1}{c}{Cost} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Cost} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Cost} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{NN Cost} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{$\text{GANCP}^+$} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{$g_N$} & \multicolumn{1}{c}{$g_K$} & \multicolumn{1}{c}{$g_V$} & \multicolumn{1}{c}{$\text{GANCP}^+$} & \multicolumn{1}{c}{$g_N$} & \multicolumn{1}{c}{$g_K$} & \multicolumn{1}{c}{$g_V$} \\
    & & & \multicolumn{1}{c}{(sec)} & & \multicolumn{1}{c}{(sec)} & & \multicolumn{1}{c}{(sec)} & & \multicolumn{1}{c}{(sec)}& & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{(\%)} & \multicolumn{1}{c}{(\%)} & \multicolumn{1}{c}{(\%)} & & \multicolumn{1}{c}{(\%)} & \multicolumn{1}{c}{(\%)} & \multicolumn{1}{c}{(\%)} \\
    \midrule 
    T001-n100-d2     & 17390.51         & 17875.93       & 9.14           & 17166.17       & 0.50           & 17166.17       & 0.49           & 16553.16          & 1.01           & 17315.14         & 2.01           & -0.43           & -3.14           & 0.87            & 17183.24         & -1.19           & -3.87           & 0.10            \\
    T002-n113-d2     & 22632.60         & 22627.69       & 2.15           & 22489.61       & 0.78           & 22489.61       & 0.78           & 22450.15          & 1.04           & 22554.59         & 2.02           & -0.34           & -0.32           & 0.29            & 22500.46         & -0.58           & -0.56           & 0.05            \\
    T003-n127-d2     & 25580.35         & 25760.03       & 2.19           & 25330.31       & 0.86           & 25330.31       & 0.83           & 24704.28          & 1.18           & 25462.76         & 2.18           & -0.46           & -1.15           & 0.52            & 25138.36         & -1.73           & -2.41           & -0.76           \\
    T004-n143-d2     & 35378.16         & 35552.89       & 2.19           & 35259.19       & 1.06           & 35259.19       & 1.13           & 34057.09          & 1.32           & 35250.60         & 2.32           & -0.36           & -0.85           & -0.02           & 35023.34         & -1.00           & -1.49           & -0.67           \\
    T005-n151-d3     & 24276.17         & 25466.05       & 3.19           & 24081.61       & 1.18           & 24081.61       & 1.18           & 23013.48          & 1.68           & 24175.28         & 3.18           & -0.42           & -5.07           & 0.39            & 24175.28         & -0.42           & -5.07           & 0.39            \\
    T006-n167-d2     & 33124.32         & 37978.55       & 2.28           & 32671.05       & 1.88           & 32671.05       & 1.84           & 32767.70          & 1.49           & 33020.89         & 2.49           & -0.31           & -13.05          & 1.07            & 32764.11         & -1.09           & -13.73          & 0.28            \\
    T007-n196-d3     & 28030.22         & 28734.19       & 3.24           & 27893.84       & 2.18           & 27893.84       & 2.17           & 28533.28          & 2.13           & 27711.31         & 3.63           & -1.14           & -3.56           & -0.65           & 27557.16         & -1.69           & -4.10           & -1.21           \\
    T008-n198-d2     & 41688.22         & 43524.77       & 2.25           & 41398.74       & 3.05           & 41398.74       & 2.78           & 41817.22          & 1.70           & 41229.69         & 2.70           & -1.10           & -5.27           & -0.41           & 40981.93         & -1.69           & -5.84           & -1.01           \\
    T009-n199-d3     & 37092.34         & 39305.30       & 3.25           & 36923.56       & 2.39           & 36923.56       & 2.42           & 35547.01          & 2.14           & 36965.70         & 3.64           & -0.34           & -5.95           & 0.11            & 36783.30         & -0.83           & -6.42           & -0.38           \\
    T010-n200-d4     & 31564.57         & 39606.67       & 4.27           & 31775.31       & 2.74           & 31775.31       & 2.71           & 31727.54          & 2.80           & 31379.72         & 4.80           & -0.59           & -20.77          & -1.24           & 31103.13         & -1.46           & -21.47          & -2.12           \\
    T011-n203-d3     & 34416.78         & 39789.59       & 3.27           & 34305.96       & 2.72           & 34305.96       & 2.67           & 34627.33          & 2.31           & 34382.04         & 3.81           & -0.10           & -13.59          & 0.22            & 34278.09         & -0.40           & -13.85          & -0.08           \\
    T012-n207-d4     & 31756.89         & 40040.09       & 4.27           & 32042.14       & 3.37           & 32042.14       & 3.34           & 30453.94          & 2.80           & 31588.49         & 4.80           & -0.53           & -21.11          & -1.42           & 31369.87         & -1.22           & -21.65          & -2.10           \\
    T013-n222-d3     & 43380.44         & 45195.20       & 3.29           & 43287.22       & 3.06           & 43287.22       & 3.02           & 42589.75          & 2.56           & 43565.26         & 4.06           & 0.43            & -3.61           & 0.64            & 43125.71         & -0.59           & -4.58           & -0.37           \\
    T014-n229-d2     & 38773.51         & 42790.45       & 20.35          & 38721.88       & 3.61           & 38721.88       & 3.57           & 38898.84          & 2.20           & 38405.54         & 12.20          & -0.95           & -10.25          & -0.82           & 38320.44         & -1.17           & -10.45          & -1.04           \\
    T015-n232-d4     & 40691.95         & 51674.20       & 4.31           & 40492.83       & 3.52           & 40492.83       & 3.50           & 40301.62          & 3.39           & 40525.98         & 5.39           & -0.41           & -21.57          & 0.08            & 40361.03         & -0.81           & -21.89          & -0.33           \\
    T016-n235-d3     & 41946.43         & 42722.86       & 3.31           & 42086.26       & 3.60           & 42086.26       & 3.67           & 39610.28          & 2.69           & 41510.99         & 4.19           & -1.04           & -2.84           & -1.37           & 41470.60         & -1.13           & -2.93           & -1.46           \\
    T017-n269-d5     & 34511.06         & 55384.06       & 5.38           & 34389.10       & 3.85           & 34389.10       & 3.88           & 33460.22          & 4.45           & 34119.98         & 6.95           & -1.13           & -38.39          & -0.78           & 33904.89         & -1.76           & -38.78          & -1.41           \\
    T018-n276-d2     & 49689.65         & 49639.51       & 20.44          & 50123.49       & 5.27           & 50123.49       & 5.44           & 49908.66          & 2.78           & 49289.98         & 12.78          & -0.80           & -0.70           & -1.66           & 49264.31         & -0.86           & -0.76           & -1.71           \\
    T019-n288-d4     & 36014.90         & 52575.74       & 4.42           & 35927.17       & 5.68           & 35927.17       & 5.80           & 35480.95          & 4.34           & 35718.69         & 6.34           & -0.82           & -32.06          & -0.58           & 35594.19         & -1.17           & -32.30          & -0.93           \\
    T020-n297-d2     & 51182.15         & 51332.99       & 20.47          & 51370.55       & 6.21           & 51370.55       & 6.39           & 50630.73          & 3.06           & 50661.79         & 13.06          & -1.02           & -1.31           & -1.38           & 50606.84         & -1.12           & -1.41           & -1.49           \\
    T021-n298-d3     & 49392.30         & 60574.73       & 3.45           & 49143.33       & 9.51           & 49143.33       & 5.36           & 47792.38          & 3.55           & 49097.61         & 5.05           & -0.60           & -18.95          & -0.09           & 48867.59         & -1.06           & -19.33          & -0.56           \\
    T022-n306-d3     & 48467.74         & 51385.97       & 30.63          & 49115.12       & 6.03           & 49115.12       & 6.20           & 47299.71          & 3.83           & 48104.63         & 18.83          & -0.75           & -6.39           & -2.06           & 48050.86         & -0.86           & -6.49           & -2.17           \\
    T023-n308-d5     & 39204.51         & 48113.67       & 5.48           & 38860.82       & 7.80           & 38860.82       & 7.74           & 37624.79          & 5.20           & 38724.29         & 7.70           & -1.22           & -19.51          & -0.35           & 38610.51         & -1.52           & -19.75          & -0.64           \\
    T024-n314-d5     & 40656.96         & 55320.78       & 5.49           & 41139.55       & 10.47          & 41139.55       & 8.14           & 40865.76          & 5.25           & 40846.95         & 7.75           & 0.47            & -26.16          & -0.71           & 40488.90         & -0.41           & -26.81          & -1.58           \\
    T025-n314-d6     & 36762.91         & 41728.19       & 6.08           & 36660.97       & 7.98           & 36660.97       & 8.23           & 36171.00          & 5.87           & 36555.12         & 8.87           & -0.57           & -12.40          & -0.29           & 36399.74         & -0.99           & -12.77          & -0.71           \\
    T026-n324-d5     & 43807.57         & 48936.01       & 5.51           & 43423.42       & 6.67           & 43423.42       & 6.29           & 43090.65          & 5.54           & 43958.06         & 8.05           & 0.34            & -10.17          & 1.23            & 43407.38         & -0.91           & -11.30          & -0.04           \\
    T027-n326-d2     & 55060.27         & 58568.28       & 20.59          & 54856.20       & 7.83           & 54856.20       & 8.03           & 55351.76          & 3.41           & 54587.47         & 13.42          & -0.86           & -6.80           & -0.49           & 54387.16         & -1.22           & -7.14           & -0.86           \\
    T028-n339-d4     & 47691.77         & 60661.02       & 4.51           & 47938.52       & 8.84           & 47938.52       & 7.43           & 47322.44          & 4.95           & 47783.97         & 6.96           & 0.19            & -21.23          & -0.32           & 47691.77         & 0.00            & -21.38          & -0.51           \\
    T029-n348-d3     & 65795.40         & 69809.67       & 30.67          & 66172.13       & 10.76          & 66172.13       & 11.14          & 65707.48          & 4.59           & 65270.16         & 19.60          & -0.80           & -6.50           & -1.36           & 65202.67         & -0.90           & -6.60           & -1.47           \\
    T030-n355-d6     & 51949.17         & 66414.83       & 6.55           & 51907.11       & 10.51          & 51907.11       & 9.89           & 50930.74          & 6.86           & 51699.52         & 9.87           & -0.48           & -22.16          & -0.40           & 51414.50         & -1.03           & -22.59          & -0.95           \\
    T031-n359-d7     & 42664.60         & 61396.23       & 7.55           & 42970.07       & 11.56          & 42970.07       & 11.06          & 43514.97          & 7.52           & 42584.23         & 11.02          & -0.19           & -30.64          & -0.90           & 42536.33         & -0.30           & -30.72          & -1.01           \\
    T032-n367-d5     & 42222.41         & 45707.94       & 5.58           & 42287.09       & 10.99          & 42287.09       & 9.30           & 41662.81          & 6.44           & 42003.96         & 8.94           & -0.52           & -8.10           & -0.67           & 41787.08         & -1.03           & -8.58           & -1.18           \\
    T033-n380-d2     & 69681.70         & 70630.94       & 20.62          & 70364.10       & 12.69          & 70364.10       & 13.06          & 69376.44          & 4.20           & 69304.32         & 14.21          & -0.54           & -1.88           & -1.51           & 69300.57         & -0.55           & -1.88           & -1.51           \\
    T034-n393-d6     & 50819.27         & 72061.98       & 6.61           & 51146.93       & 15.88          & 51146.93       & 12.33          & 49973.83          & 7.96           & 50433.09         & 10.96          & -0.76           & -30.01          & -1.40           & 50370.40         & -0.88           & -30.10          & -1.52           \\
    T035-n402-d6     & 49317.09         & 58030.77       & 6.62           & 49288.75       & 17.79          & 49288.75       & 12.11          & 47911.93          & 8.04           & 49138.92         & 11.04          & -0.36           & -15.32          & -0.30           & 48942.76         & -0.76           & -15.66          & -0.70           \\
    T036-n405-d3     & 74684.27         & 77122.76       & 30.80          & 74816.30       & 15.67          & 74816.30       & 16.79          & 73434.15          & 5.54           & 74281.41         & 20.55          & -0.54           & -3.68           & -0.71           & 74023.18         & -0.89           & -4.02           & -1.06           \\
    T037-n409-d5     & 67865.21         & 87791.54       & 5.62           & 67186.06       & 17.31          & 67186.06       & 10.59          & 65174.49          & 7.37           & 67507.97         & 9.87           & -0.53           & -23.10          & 0.48            & 67458.47         & -0.60           & -23.16          & 0.41            \\
    T038-n411-d8     & 40113.82         & 57118.94       & 8.64           & 40227.96       & 12.75          & 40227.96       & 12.81          & 38738.91          & 10.03          & 39926.70         & 14.03          & -0.47           & -30.10          & -0.75           & 39775.92         & -0.84           & -30.36          & -1.12           \\
    T039-n426-d5     & 54425.43         & 91576.55       & 5.65           & 54699.31       & 28.62          & 54949.84       & 11.25          & 52346.05          & 7.89           & 54223.79         & 10.39          & -0.37           & -40.79          & -0.87           & 54014.84         & -0.75           & -41.02          & -1.25           \\
    T040-n426-d3     & 58163.53         & 75335.11       & 30.17          & 59195.59       & 23.61          & 59195.59       & 21.96          & 58263.56          & 5.88           & 57771.13         & 20.88          & -0.67           & -23.31          & -2.41           & 57732.58         & -0.74           & -23.37          & -2.47           \\
    T041-n429-d7     & 43871.97         & 87083.69       & 7.68           & 44248.05       & 15.94          & 44248.05       & 13.48          & 43703.81          & 9.67           & 43703.07         & 13.17          & -0.38           & -49.81          & -1.23           & 43638.52         & -0.53           & -49.89          & -1.38           \\
    T042-n442-d5     & 58803.19         & 75029.90       & 5.67           & 58666.22       & 19.78          & 58666.22       & 11.31          & 58721.94          & 8.22           & 58947.15         & 10.73          & 0.24            & -21.44          & 0.48            & 58374.75         & -0.73           & -22.20          & -0.50           \\
    T043-n465-d2     & 86257.98         & 86916.76       & 40.86          & 86902.96       & 29.52          & 86902.96       & 26.90          & 84669.22          & 5.56           & 85760.01         & 25.57          & -0.58           & -1.33           & -1.32           & 85587.25         & -0.78           & -1.53           & -1.51           \\
    T044-n482-d8     & 49672.97         & 88810.84       & 8.78           & 49903.86       & 31.06          & 49903.86       & 18.51          & 49984.72          & 12.53          & 49725.66         & 16.53          & 0.11            & -44.01          & -0.36           & 49338.53         & -0.67           & -44.45          & -1.13           \\
    T045-n489-d7     & 62067.18         & 81027.35       & 7.78           & 62185.92       & 29.83          & 62185.92       & 15.56          & 61848.66          & 11.18          & 61895.05         & 14.68          & -0.28           & -23.61          & -0.47           & 61649.19         & -0.67           & -23.92          & -0.86           \\
    T046-n497-d9     & 52491.02         & 79311.14       & 9.80           & 52600.17       & 25.49          & 52600.17       & 19.27          & 52002.07          & 13.06          & 52268.90         & 17.56          & -0.42           & -34.10          & -0.63           & 52095.42         & -0.75           & -34.32          & -0.96           \\
    T047-n503-d3     & 79409.73         & 94564.28       & 30.88          & 79547.74       & 56.52          & 79547.74       & 24.38          & 78054.59          & 7.19           & 79218.41         & 22.20          & -0.24           & -16.23          & -0.41           & 79084.49         & -0.41           & -16.37          & -0.58           \\
    T048-n505-d6     & 62084.64         & 97288.37       & 6.80           & 61555.26       & 36.23          & 61599.50       & 14.67          & 61682.04          & 10.54          & 61846.28         & 13.55          & -0.38           & -36.43          & 0.47            & 61539.96         & -0.88           & -36.74          & -0.02           \\
    T049-n509-d8     & 50412.17         & 87618.22       & 8.88           & 50857.82       & 39.48          & 50857.82       & 19.36          & 51403.11          & 12.65          & 50581.33         & 16.65          & 0.34            & -42.27          & -0.54           & 50278.10         & -0.27           & -42.62          & -1.14           \\
    T050-n510-d2     & 94647.21         & 111261.22      & 40.95          & 94044.04       & 35.12          & 94044.04       & 27.68          & 91931.96          & 6.21           & 93549.19         & 26.22          & -1.16           & -15.92          & -0.53           & 93415.66         & -1.30           & -16.04          & -0.67           \\
    T051-n524-d9     & 56200.20         & 93618.30       & 9.87           & 56508.63       & 32.84          & 56508.63       & 21.47          & 56690.04          & 14.22          & 56451.31         & 18.73          & 0.45            & -39.70          & -0.10           & 56169.36         & -0.05           & -40.00          & -0.60           \\
    T052-n527-d2     & 102869.23        & 106426.77      & 40.99          & 103008.16      & 36.05          & 103008.16      & 28.16          & 100910.17         & 6.54           & 102462.67        & 26.55          & -0.40           & -3.72           & -0.53           & 102302.44        & -0.55           & -3.88           & -0.69           \\
    T053-n534-d10    & 56552.64         & 101266.82      & 10.89          & 56749.52       & 30.71          & 56749.52       & 22.91          & 55644.95          & 15.56          & 56424.74         & 20.56          & -0.23           & -44.28          & -0.57           & 56179.64         & -0.66           & -44.52          & -1.00           \\
    T054-n540-d7     & 81027.33         & 126267.45      & 7.87           & 80059.69       & 58.48          & 80059.69       & 17.80          & 79479.85          & 12.66          & 80678.59         & 16.17          & -0.43           & -36.10          & 0.77            & 80241.18         & -0.97           & -36.45          & 0.23            \\
    T055-n566-d5     & 80923.40         & 110025.74      & 51.10          & 80780.27       & 49.44          & 80780.27       & 38.63          & 80285.61          & 10.89          & 80317.27         & 35.89          & -0.75           & -27.00          & -0.57           & 80053.77         & -1.07           & -27.24          & -0.90           \\
    T056-n568-d4     & 82684.83         & 88524.93       & 41.05          & 83556.16       & 55.14          & 83556.16       & 33.19          & 84066.56          & 9.76           & 82199.30         & 29.77          & -0.59           & -7.15           & -1.62           & 82164.22         & -0.63           & -7.19           & -1.67           \\
    T057-n575-d8     & -              & 105319.55      & 8.96           & 58955.89       & 42.22          & 58955.89       & 20.66          & 58550.50          & 14.56          & 58945.34         & 18.57          & -                  & -44.03          & -0.02           & 58411.12         & -                  & -44.54          & -0.92           \\
    T058-n579-d2     & 101252.23        & 114775.53      & 41.09          & 100663.45      & 95.22          & 100663.45      & 31.91          & 98187.65          & 7.63           & 100464.83        & 27.65          & -0.78           & -12.47          & -0.20           & 100341.27        & -0.90           & -12.58          & -0.32           \\
    T059-n581-d7     & 59934.75         & 112995.71      & 7.95           & 59614.05       & 60.39          & 59878.72       & 18.89          & 58646.00          & 13.69          & 59597.09         & 17.19          & -0.56           & -47.26          & -0.03           & 59343.40         & -0.99           & -47.48          & -0.45           \\
    T060-n593-d4     & 76299.85         & 83224.72       & 41.20          & 77060.51       & 51.47          & 77060.51       & 34.24          & 74849.83          & 10.39          & 75706.15         & 30.40          & -0.78           & -9.03           & -1.76           & 75564.90         & -0.96           & -9.20           & -1.94           \\
    T061-n603-d6     & 66488.01         & 97125.47       & 61.25          & 67270.27       & 76.83          & 67270.27       & 48.01          & 67309.91          & 13.34          & 66127.94         & 43.34          & -0.54           & -31.91          & -1.70           & 66127.94         & -0.54           & -31.91          & -1.70           \\
    T062-n618-d9     & 64066.29         & 109633.55      & 10.05          & 64736.50       & 98.16          & 64769.85       & 24.81          & 64666.71          & 17.15          & 63988.05         & 21.66          & -0.12           & -41.63          & -1.16           & 63879.86         & -0.29           & -41.73          & -1.32           \\
    T063-n623-d2     & 107002.90        & 124462.01      & 41.20          & 106461.77      & 81.29          & 106461.77      & 31.60          & 105633.81         & 9.04           & 106273.68        & 29.07          & -0.68           & -14.61          & -0.18           & 106161.43        & -0.79           & -14.70          & -0.28           \\
    T064-n634-d4     & 86214.49         & 103405.84      & 41.25          & 86214.91       & 92.96          & 86214.91       & 35.54          & 84698.75          & 11.15          & 85389.24         & 31.16          & -0.96           & -17.42          & -0.96           & 85330.18         & -1.03           & -17.48          & -1.03           \\
    T065-n647-d9     & 60550.63         & 124275.82      & 10.12          & 60554.03       & 99.27          & 60643.85       & 27.64          & 59704.36          & 18.64          & 60284.43         & 23.14          & -0.44           & -51.49          & -0.45           & 60113.71         & -0.72           & -51.63          & -0.73           \\
    T066-n680-d5     & 97843.23         & 142070.06      & 51.42          & 98220.53       & 95.60          & 98220.53       & 43.40          & 97205.11          & 13.94          & 97929.07         & 38.95          & 0.09            & -31.07          & -0.30           & 97429.40         & -0.42           & -31.42          & -0.81           \\
    T067-n682-d8     & 66238.44         & 127140.62      & 9.17           & 66696.34       & 148.73         & 67153.71       & 25.44          & 64433.33          & 18.62          & 66402.29         & 22.62          & 0.25            & -47.77          & -0.44           & 66108.98         & -0.20           & -48.00          & -0.88           \\
    T068-n684-d7     & 65138.19         & 140701.39      & 8.17           & 65503.01       & 100.25         & 65503.01       & 24.31          & 65112.27          & 17.30          & 65034.52         & 20.81          & -0.16           & -53.78          & -0.72           & 64657.34         & -0.74           & -54.05          & -1.29           \\
    T069-n686-d4     & 95913.03         & 117197.04      & 41.35          & 95966.77       & 106.22         & 95966.77       & 37.81          & 96952.69          & 12.91          & 96006.46         & 32.92          & 0.10            & -18.08          & 0.04            & 95345.17         & -0.59           & -18.65          & -0.65           \\
    T070-n692-d5     & 74831.66         & 108166.23      & 51.44          & 75246.33       & 127.60         & 75246.33       & 45.19          & 74350.61          & 14.27          & 74266.39         & 39.27          & -0.76           & -31.34          & -1.30           & 74153.97         & -0.91           & -31.44          & -1.45           \\
    T071-n723-d6     & 84499.83         & 108546.72      & 61.42          & 84919.30       & 158.59         & 84919.30       & 53.24          & 83098.01          & 17.29          & 83867.82         & 47.30          & -0.75           & -22.74          & -1.24           & 83666.89         & -0.99           & -22.92          & -1.47           \\
    T072-n734-d7     & 70010.00         & 124894.30      & 71.47          & 71147.92       & 122.61         & 71149.48       & 60.08          & 70067.65          & 18.67          & 70008.68         & 53.68          & 0.00            & -43.95          & -1.60           & 69739.71         & -0.39           & -44.16          & -1.98           \\
    T073-n745-d3     & 108548.98        & 146425.96      & 61.50          & 108173.93      & 209.11         & 108173.93      & 50.41          & 106860.85         & 13.63          & 107700.60        & 43.66          & -0.78           & -26.45          & -0.44           & 107371.74        & -1.08           & -26.67          & -0.74           \\
    T074-n756-d5     & 90113.70         & 138413.00      & 51.44          & 90896.57       & 132.71         & 90998.02       & 47.77          & 89410.22          & 16.54          & 89528.35         & 41.55          & -0.65           & -35.32          & -1.51           & 89235.37         & -0.97           & -35.53          & -1.83           \\
    T075-n777-d10    & 72867.20         & 146345.77      & 11.35          & 72726.66       & 155.51         & 72831.48       & 35.81          & 72722.36          & 25.12          & 72682.64         & 30.12          & -0.25           & -50.33          & -0.06           & 72368.54         & -0.68           & -50.55          & -0.49           \\
    T076-n789-d2     & 156904.60        & 158265.26      & 41.48          & 155606.23      & 175.99         & 155606.23      & 38.07          & 149084.74         & 13.12          & 156080.91        & 33.15          & -0.52           & -1.38           & 0.31            & 155770.73        & -0.72           & -1.58           & 0.11            \\
    T077-n794-d3     & 126663.35        & 147492.92      & 61.67          & 125871.32      & 132.21         & 125871.32      & 49.37          & 126225.92         & 14.34          & 125702.85        & 44.36          & -0.76           & -14.77          & -0.13           & 125465.72        & -0.95           & -14.93          & -0.32           \\
    T078-n803-d4     & 100328.01        & 118669.56      & 81.80          & 101208.62      & 144.27         & 101208.62      & 64.10          & 103011.71         & 16.33          & 100427.03        & 56.35          & 0.10            & -15.37          & -0.77           & 100085.25        & -0.24           & -15.66          & -1.11           \\
    T079-n810-d7     & 80685.95         & 117097.80      & 71.72          & 81726.09       & 204.31         & 81726.09       & 64.18          & 81296.17          & 21.82          & 80410.27         & 56.83          & -0.34           & -31.33          & -1.61           & 80203.44         & -0.60           & -31.51          & -1.86           \\
    T080-n816-d3     & 155441.13        & 164991.91      & 61.72          & 154897.13      & 179.42         & 154897.13      & 51.42          & 156839.64         & 15.36          & 154770.21        & 45.39          & -0.43           & -6.20           & -0.08           & 154764.43        & -0.44           & -6.20           & -0.09           \\
    T081-n817-d6     & 83826.65         & 133201.93      & 61.67          & 85041.40       & 196.15         & 85041.40       & 53.87          & 83751.60          & 20.21          & 83325.57         & 50.22          & -0.60           & -37.44          & -2.02           & 83069.44         & -0.90           & -37.64          & -2.32           \\
    T082-n820-d3     & 101738.18        & 106555.66      & 61.63          & 102080.29      & 284.99         & 102080.29      & 54.59          & 99951.16          & 15.55          & 101516.00        & 45.57          & -0.22           & -4.73           & -0.55           & 101069.89        & -0.66           & -5.15           & -0.99           \\
    T083-n831-d5     & 98898.56         & 124401.01      & 51.52          & 99617.52       & 182.24         & 99617.52       & 49.64          & 99536.21          & 19.01          & 98684.59         & 44.03          & -0.22           & -20.67          & -0.94           & 98552.29         & -0.35           & -20.78          & -1.07           \\
    T084-n858-d6     & 90386.05         & 141028.34      & 61.64          & 90993.54       & 206.43         & 90993.54       & 56.78          & 89026.06          & 21.33          & 89889.84         & 51.34          & -0.55           & -36.26          & -1.21           & 89675.35         & -0.79           & -36.41          & -1.45           \\
    T085-n859-d10    & 69950.42         & 161473.58      & 11.47          & 70188.38       & 209.29         & 70188.38       & 41.59          & 69405.42          & 28.70          & 69436.16         & 33.70          & -0.74           & -57.00          & -1.07           & 69344.10         & -0.87           & -57.06          & -1.20           \\
    T086-n864-d7     & 83041.32         & 153898.20      & 71.72          & 84005.31       & 264.38         & 84005.31       & 68.27          & 82035.41          & 24.06          & 82539.78         & 59.07          & -0.60           & -46.37          & -1.74           & 82159.35         & -1.06           & -46.61          & -2.20           \\
    T087-n867-d9     & 75836.82         & 160329.08      & 10.47          & 76007.36       & 241.15         & 76007.36       & 37.82          & 74842.08          & 27.90          & 75544.66         & 32.40          & -0.39           & -52.88          & -0.61           & 75364.30         & -0.62           & -52.99          & -0.85           \\
    T088-n871-d3     & 142289.22        & 154624.30      & 61.66          & 142381.34      & 334.79         & 142381.34      & 54.47          & 142145.70         & 17.35          & 142083.23        & 47.39          & -0.14           & -8.11           & -0.21           & 141628.80        & -0.46           & -8.40           & -0.53           \\
    T089-n871-d2     & 141044.53        & 143646.23      & 40.34          & 139854.93      & 242.94         & 139854.93      & 45.02          & 136886.35         & 16.62          & 140354.87        & 36.66          & -0.49           & -2.29           & 0.36            & 140028.42        & -0.72           & -2.52           & 0.12            \\
    T090-n899-d9     & 91503.11         & 145629.87      & 10.55          & 91636.03       & 276.72         & 91636.03       & 39.47          & 88188.19          & 28.85          & 91213.19         & 33.36          & -0.32           & -37.37          & -0.46           & 91127.65         & -0.41           & -37.43          & -0.55           \\
    T091-n903-d8     & 85114.43         & 167281.97      & 81.92          & 86309.03       & 320.92         & 86309.03       & 78.28          & 84326.78          & 27.62          & 84890.96         & 67.63          & -0.26           & -49.25          & -1.64           & 84671.14         & -0.52           & -49.38          & -1.90           \\
    T092-n905-d4     & 111976.88        & 117313.66      & 81.86          & 112733.10      & 204.08         & 112733.10      & 69.45          & 114491.36         & 20.06          & 111349.14        & 60.08          & -0.56           & -5.08           & -1.23           & 111193.74        & -0.70           & -5.22           & -1.37           \\
    T093-n923-d3     & 132592.11        & 145457.83      & 61.78          & 132114.76      & 307.15         & 132114.76      & 57.77          & 129804.53         & 18.68          & 131532.07        & 48.71          & -0.80           & -9.57           & -0.44           & 131240.89        & -1.02           & -9.77           & -0.66           \\
    T094-n924-d2     & 150269.43        & 166191.54      & 41.71          & 149215.21      & 423.03         & 149215.21      & 46.51          & 145856.23         & 18.75          & 149205.18        & 38.80          & -0.71           & -10.22          & -0.01           & 149067.94        & -0.80           & -10.30          & -0.10           \\
    T095-n935-d6     & 100078.50        & 165719.19      & 61.83          & 100293.22      & 275.39         & 100293.22      & 65.68          & 100996.00         & 24.73          & 99495.71         & 54.74          & -0.58           & -39.96          & -0.80           & 99103.53         & -0.97           & -40.20          & -1.19           \\
    T096-n943-d7     & 121106.11        & 151209.43      & 71.97          & 121321.95      & 290.12         & 121321.95      & 70.10          & 123099.97         & 27.29          & 120442.95        & 62.31          & -0.55           & -20.35          & -0.72           & 120283.93        & -0.68           & -20.45          & -0.86           \\
    T097-n955-d5     & 116720.71        & 175657.11      & 51.79          & 116720.57      & 459.82         & 116720.57      & 60.57          & 115041.59         & 23.22          & 116150.59        & 48.24          & -0.49           & -33.88          & -0.49           & 115919.05        & -0.69           & -34.01          & -0.69           \\
    T098-n972-d10    & 86690.58         & 202042.12      & 11.67          & 86493.27       & 395.53         & 86493.27       & 47.37          & 84943.55          & 34.17          & 86073.25         & 39.18          & -0.71           & -57.40          & -0.49           & 85681.08         & -1.16           & -57.59          & -0.94           \\
    T099-n985-d2     & 188266.44        & 196835.94      & 41.85          & 186937.02      & 301.76         & 186937.02      & 51.35          & 183225.95         & 21.31          & 187548.18        & 41.35          & -0.38           & -4.72           & 0.33            & 187523.11        & -0.39           & -4.73           & 0.31            \\
    T100-n1000-d9    & 87076.14         & 174917.30      & 92.06          & 88286.12       & 323.93         & 88313.91       & 91.69          & 87298.92          & 33.93          & 86746.11         & 78.94          & -0.38           & -50.41          & -1.74           & 86496.79         & -0.67           & -50.55          & -2.03           \\
    T101-n1012-d3    & 137802.77        & 149240.77      & 61.99          & 137128.19      & 503.12         & 137128.19      & 62.88          & 133386.18         & 22.05          & 136702.19        & 52.11          & -0.80           & -8.40           & -0.31           & 136314.29        & -1.08           & -8.66           & -0.59           \\
    T102-n1024-d6    & 112537.26        & 204901.42      & 61.99          & 113598.46      & 315.52         & 113598.46      & 66.28          & 113487.73         & 28.51          & 112393.72        & 58.52          & -0.13           & -45.15          & -1.06           & 111780.84        & -0.67           & -45.45          & -1.60           \\
    T103-n1036-d6    & 119310.64        & 182622.03      & 61.32          & 119230.85      & 485.94         & 119230.85      & 73.00          & 117209.51         & 28.91          & 118602.35        & 58.93          & -0.59           & -35.06          & -0.53           & 118451.87        & -0.72           & -35.14          & -0.65           \\
    T104-n1039-d10   & 80016.10         & 194124.97      & 101.62         & 81504.88       & 429.35         & 81504.88       & 103.47         & 80207.17          & 37.32          & 79751.46         & 87.33          & -0.33           & -58.92          & -2.15           & 79493.12         & -0.65           & -59.05          & -2.47           \\
    T105-n1047-d5    & 137436.44        & 178299.85      & 101.62         & 138035.45      & 433.75         & 138035.45      & 91.39          & 137159.93         & 27.44          & 137152.49        & 77.46          & -0.21           & -23.08          & -0.64           & 136981.06        & -0.33           & -23.17          & -0.76           \\
    T106-n1050-d4    & 136490.35        & 168681.82      & 81.46          & 136444.69      & 527.57         & 136444.69      & 78.68          & 135559.82         & 25.38          & 135818.12        & 65.42          & -0.49           & -19.48          & -0.46           & 135707.54        & -0.57           & -19.55          & -0.54           \\
    T107-n1069-d6    & 127168.23        & 195038.88      & 61.35          & 127508.99      & 388.72         & 127508.99      & 74.26          & 124901.44         & 30.40          & 126846.52        & 60.42          & -0.25           & -34.96          & -0.52           & 126564.79        & -0.47           & -35.11          & -0.74           \\
    T108-n1085-d10   & 99917.90         & 189179.61      & 101.67         & 101617.66      & 488.53         & 101617.66      & 107.28         & 101099.50         & 40.17          & 99856.78         & 90.18          & -0.06           & -47.22          & -1.73           & 99734.51         & -0.18           & -47.28          & -1.85           \\
    T109-n1086-d4    & 134097.17        & 170543.47      & 81.62          & 133504.62      & 487.10         & 133504.62      & 81.98          & 130250.51         & 27.36          & 133097.33        & 67.39          & -0.75           & -21.96          & -0.31           & 132865.80        & -0.92           & -22.09          & -0.48           \\
    T110-n1094-d3    & 171800.83        & 186818.96      & 61.53          & 169798.14      & 474.56         & 169798.14      & 65.97          & 170699.90         & 25.38          & 170519.61        & 55.42          & -0.75           & -8.72           & 0.42            & 170115.51        & -0.98           & -8.94           & 0.19            \\
    T111-n1109-d10   & 95850.21         & 167762.69      & 101.75         & 96864.21       & 609.60         & 96864.21       & 105.37         & 95929.01          & 41.56          & 95231.63         & 91.56          & -0.65           & -43.23          & -1.69           & 95014.25         & -0.87           & -43.36          & -1.91           \\
    T112-n1112-d7    & 117169.89        & 203788.88      & 71.49          & 118486.60      & 372.79         & 118486.60      & 84.96          & 115983.72         & 34.76          & 116944.58        & 69.77          & -0.19           & -42.61          & -1.30           & 116613.98        & -0.47           & -42.78          & -1.58           \\
    T113-n1160-d7    & 118252.48        & 188264.99      & 71.54          & 119276.20      & 577.77         & 119355.61      & 87.51          & 116637.40         & 37.24          & 117573.47        & 72.26          & -0.57           & -37.55          & -1.43           & 117389.65        & -0.73           & -37.65          & -1.58           \\
    T114-n1178-d3    & 158328.70        & 169541.46      & 61.55          & 157700.30      & 660.99         & 157700.30      & 71.18          & 156795.91         & 29.60          & 158060.74        & 59.64          & -0.17           & -6.77           & 0.23            & 157542.17        & -0.50           & -7.08           & -0.10           \\
    T115-n1195-d7    & 128274.89        & 181008.25      & 71.61          & 128870.34      & 534.07         & 128870.34      & 86.26          & 127423.57         & 38.60          & 127799.41        & 73.62          & -0.37           & -29.40          & -0.83           & 127699.43        & -0.45           & -29.45          & -0.91           \\
    T116-n1209-d9    & 105482.14        & 227760.12      & 91.75          & 107213.41      & 627.89         & 107213.41      & 102.73         & 107538.47         & 45.51          & 105386.76        & 90.52          & -0.09           & -53.73          & -1.70           & 105084.45        & -0.38           & -53.86          & -1.99           \\
    T117-n1214-d8    & 114083.63        & 184995.27      & 81.76          & 114964.45      & 642.77         & 114964.45      & 100.03         & 117275.13         & 42.56          & 113478.04        & 82.57          & -0.53           & -38.66          & -1.29           & 113112.51        & -0.85           & -38.86          & -1.61           \\
    T118-n1229-d4    & 195134.15        & 217536.83      & 81.76          & 194196.06      & 720.72         & 194196.06      & 89.94          & 192079.47         & 35.13          & 194043.87        & 75.17          & -0.56           & -10.80          & -0.08           & 193845.81        & -0.66           & -10.89          & -0.18           \\
    T119-n1235-d9    & 100909.00        & 223928.07      & 91.76          & 102023.33      & 631.84         & 102041.54      & 116.60         & 98876.96          & 46.84          & 100185.33        & 91.85          & -0.72           & -55.26          & -1.80           & 99717.09         & -1.18           & -55.47          & -2.26           \\
    T120-n1248-d5    & 130580.81        & 188676.35      & 101.80         & 131277.99      & 551.14         & 131277.99      & 107.53         & 132321.77         & 37.07          & 130430.20        & 87.10          & -0.12           & -30.87          & -0.65           & 129911.19        & -0.51           & -31.15          & -1.04           \\
    T121-n1258-d3    & 178227.34        & 197941.30      & 61.72          & 177554.29      & 802.46         & 177554.29      & 83.57          & 175925.98         & 34.40          & 178135.55        & 64.45          & -0.05           & -10.01          & 0.33            & 177304.83        & -0.52           & -10.43          & -0.14           \\
    T122-n1264-d8    & 114397.73        & 250532.07      & 81.87          & 115954.00      & 795.74         & 116461.00      & 101.22         & 118013.90         & 45.64          & 114004.01        & 85.66          & -0.34           & -54.50          & -1.68           & 113728.75        & -0.58           & -54.61          & -1.92           \\
    T123-n1266-d3    & 213691.26        & 220217.38      & 61.79          & 211823.19      & 773.96         & 211823.19      & 81.78          & 207573.56         & 35.34          & 213058.09        & 65.40          & -0.30           & -3.25           & 0.58            & 212950.25        & -0.35           & -3.30           & 0.53            \\
    T124-n1274-d8    & 121521.59        & 195432.21      & 81.92          & 121600.10      & 950.42         & 121600.10      & 110.27         & 119675.00         & 46.53          & 120763.31        & 86.55          & -0.62           & -38.21          & -0.69           & 120452.11        & -0.88           & -38.37          & -0.94           \\
    T125-n1282-d9    & 123235.57        & 238394.53      & 91.79          & 124118.94      & 971.50         & 124118.94      & 115.83         & 122120.43         & 49.45          & 122656.43        & 94.47          & -0.47           & -48.55          & -1.18           & 122454.05        & -0.63           & -48.63          & -1.34           \\
    T126-n1288-d7    & 155962.83        & 194746.34      & 71.71          & 155958.43      & 811.37         & 155958.43      & 103.53         & 156867.22         & 43.79          & 155381.08        & 78.82          & -0.37           & -20.21          & -0.37           & 155178.70        & -0.50           & -20.32          & -0.50           \\
    T127-n1307-d9    & 114473.83        & 224304.51      & 91.86          & 116019.74      & 850.76         & 116019.74      & 115.33         & 116588.78         & 50.13          & 114634.46        & 95.16          & 0.14            & -48.89          & -1.19           & 114010.67        & -0.40           & -49.17          & -1.73           \\
    T128-n1313-d7    & 132399.37        & 220641.29      & 71.98          & 132031.36      & 1044.56        & 132031.36      & 103.08         & 132072.48         & 45.17          & 131515.32        & 80.19          & -0.67           & -40.39          & -0.39           & 131308.79        & -0.82           & -40.49          & -0.55           \\
    T129-n1316-d9    & 134839.86        & 231210.82      & 92.15          & 135909.98      & 990.16         & 135909.98      & 116.71         & 136132.01         & 50.90          & 134836.31        & 95.92          & 0.00            & -41.68          & -0.79           & 134379.45        & -0.34           & -41.88          & -1.13           \\
    T130-n1330-d3    & 180450.65        & 191504.40      & 61.89          & 179318.58      & 975.40         & 179318.58      & 89.59          & 181088.57         & 38.59          & 180034.69        & 68.65          & -0.23           & -5.99           & 0.40            & 179657.59        & -0.44           & -6.19           & 0.19            \\
    T131-n1334-d8    & 151850.90        & 233685.11      & 81.92          & 151824.31      & 711.69         & 151824.31      & 105.73         & 153130.75         & 48.77          & 151301.40        & 88.80          & -0.36           & -35.25          & -0.34           & 150873.28        & -0.64           & -35.44          & -0.63           \\
    T132-n1357-d6    & 158737.60        & 262695.34      & 122.06         & 158945.23      & 881.19         & 158945.23      & 125.32         & 156737.67         & 45.29          & 158392.38        & 105.32         & -0.22           & -39.70          & -0.35           & 157846.18        & -0.56           & -39.91          & -0.69           \\
    T133-n1367-d3    & 195684.54        & 208106.77      & 62.00          & 193117.99      & 864.75         & 193117.99      & 86.08          & 194203.06         & 41.52          & 194883.83        & 71.57          & -0.41           & -6.35           & 0.91            & 194577.00        & -0.57           & -6.50           & 0.76            \\
    T134-n1369-d7    & 146806.17        & 270507.34      & 71.97          & 147257.34      & 1003.38        & 147257.34      & 102.89         & 147384.09         & 48.67          & 146367.35        & 83.70          & -0.30           & -45.89          & -0.60           & 146037.32        & -0.52           & -46.01          & -0.83           \\
    T135-n1377-d8    & 136392.39        & 296144.78      & 82.11          & 137546.06      & 943.86         & 137546.06      & 114.75         & 139862.53         & 52.21          & 135927.93        & 92.24          & -0.34           & -54.10          & -1.18           & 135310.68        & -0.79           & -54.31          & -1.63           \\
    T136-n1393-d9    & 114314.26        & 223730.98      & 92.27          & 115941.32      & 816.88         & 115941.32      & 120.41         & 116212.09         & 55.63          & 114523.54        & 100.65         & 0.18            & -48.81          & -1.22           & 113954.07        & -0.32           & -49.07          & -1.71           \\
    T137-n1398-d4    & 249246.64        & 264527.20      & 82.20          & 247345.20      & 1079.25        & 247345.20      & 109.30         & 248386.57         & 43.74          & 248377.29        & 83.81          & -0.35           & -6.11           & 0.42            & 248156.34        & -0.44           & -6.19           & 0.33            \\
    T138-n1403-d3    & 199361.67        & 243927.55      & 62.02          & 197685.13      & 897.59         & 197685.13      & 89.96          & 197503.76         & 45.01          & 199168.47        & 75.11          & -0.10           & -18.35          & 0.75            & 198730.98        & -0.32           & -18.53          & 0.53            \\
    T139-n1412-d8    & 152566.48        & 291179.11      & 82.09          & 152670.38      & 824.18         & 152670.38      & 113.81         & 150265.32         & 54.36          & 152103.87        & 94.39          & -0.30           & -47.76          & -0.37           & 151895.39        & -0.44           & -47.83          & -0.51           \\
    T140-n1416-d6    & 143581.45        & 207459.48      & 122.34         & 143970.64      & 1091.44        & 143970.64      & 130.62         & 144065.03         & 48.45          & 143045.96        & 108.48         & -0.37           & -31.05          & -0.64           & 142810.76        & -0.54           & -31.16          & -0.81           \\
    T141-n1420-d4    & 220047.20        & 244400.44      & 81.99          & 218221.47      & 1026.84        & 218221.47      & 105.88         & 215670.00         & 44.22          & 218922.90        & 84.28          & -0.51           & -10.42          & 0.32            & 218922.74        & -0.51           & -10.42          & 0.32            \\
    T142-n1421-d5    & 154469.61        & 209928.60      & 102.32         & 154568.56      & 1047.29        & 154568.56      & 122.43         & 153487.60         & 47.75          & 153863.12        & 97.78          & -0.39           & -26.71          & -0.46           & 153623.91        & -0.55           & -26.82          & -0.61           \\
    T143-n1435-d7    & 161519.04        & 248277.39      & 142.60         & 161428.99      & 1121.70        & 161428.99      & 148.12         & 154796.83         & 52.90          & 160469.56        & 122.93         & -0.65           & -35.37          & -0.59           & 160244.62        & -0.79           & -35.46          & -0.73           \\
    T144-n1442-d4    & 174981.53        & 202146.35      & 82.12          & 174162.14      & 984.09         & 174162.14      & 101.50         & 172676.80         & 46.39          & 174375.78        & 86.43          & -0.35           & -13.74          & 0.12            & 173786.05        & -0.68           & -14.03          & -0.22           \\
    T145-n1444-d6    & 145228.71        & 231758.44      & 122.33         & 145903.76      & 1065.12        & 145903.76      & 128.88         & 149798.24         & 50.71          & 144344.69        & 110.74         & -0.61           & -37.72          & -1.07           & 144083.52        & -0.79           & -37.83          & -1.25           \\
    T146-n1455-d5    & 164311.02        & 170957.27      & 102.37         & 164500.99      & 1061.19        & 164500.99      & 122.63         & 164432.19         & 47.88          & 163710.61        & 97.91          & -0.37           & -4.24           & -0.48           & 163484.26        & -0.50           & -4.37           & -0.62           \\
    T147-n1480-d10   & 122253.35        & 258673.62      & 102.38         & 123704.54      & 1257.74        & 123704.54      & 146.43         & 123792.98         & 65.23          & 122356.36        & 115.25         & 0.08            & -52.70          & -1.09           & 122006.96        & -0.20           & -52.83          & -1.37           \\
    T148-n1486-d4    & 195969.88        & 230073.61      & 82.32          & 194583.28      & 1570.57        & 194583.28      & 114.61         & 197865.09         & 48.17          & 194736.76        & 88.23          & -0.63           & -15.36          & 0.08            & 194516.38        & -0.74           & -15.45          & -0.03           \\
    T149-n1494-d3    & 192249.19        & 209840.52      & 62.22          & 190969.10      & 1301.99        & 190973.31      & 102.45         & 191113.36         & 48.48          & 191983.30        & 78.55          & -0.14           & -8.51           & 0.53            & 191283.05        & -0.50           & -8.84           & 0.16            \\
    T150-n1500-d5    & 152131.70        & 216392.03      & 102.43         & 152352.28      & 1191.00        & 152352.28      & 130.73         & 147890.13         & 51.51          & 151353.62        & 101.55         & -0.51           & -30.06          & -0.66           & 150955.98        & -0.77           & -30.24          & -0.92           \\

    \midrule
    \textbf{Average Gap}                &                  &                &                &                &                &                &                &&                &                  &                & \textbf{-0.42}  & \textbf{-25.47} & \textbf{-0.59}  & \textbf{}        & \textbf{-0.73}  & \textbf{-25.70} & \textbf{-0.90} \\
    \bottomrule
\end{longtable}

\newpage
\footnotesize
\begin{longtable}{lrrrrrrrrrrrr}
    \caption{Results of O instances}
    \label{tab:O_results}
    \endfirsthead
    \endhead
    \toprule
        \multicolumn{1}{c}{\multirow{3}{*}{Instance}} & \multicolumn{2}{c}{VROOM}                            & \multicolumn{5}{c}{Average of 10 runs}                                                                                                        & \multicolumn{5}{c}{Best of 10 runs}                                                                                                           \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-8} \cmidrule(lr){9-13}
        \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{Cost} & \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{GANCP} & \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{$\text{GANCP}^+$} & \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{$g_V$} & \multicolumn{1}{c}{GANCP} & \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{$\text{GANCP}^+$} & \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{$g_V$} \\
        \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{}     & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{}          & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{(\%)} & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{}          & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{(\%)} \\
        \midrule
        O01-n55-d2                                    & 13046.00                 & 0.11                      & 13120.58                    & 0.86                      & 13119.74                      & 1.87                      & 0.57                    & 13120.58                    & 2.00                      & 13119.74                      & 3.02                      & 0.57                    \\
        O02-n58-d2                                    & 13396.68                 & 0.11                      & 13795.52                    & 0.71                      & 13484.07                      & 1.70                      & 0.65                    & 13795.52                    & 0.70                      & 13484.07                      & 1.70                      & 0.65                    \\
        O03-n64-d2                                    & 17634.26                 & 0.14                      & 18300.79                    & 0.81                      & 17721.86                      & 1.82                      & 0.50                    & 18147.48                    & 0.82                      & 17719.46                      & 1.82                      & 0.48                    \\
        O04-n70-d2                                    & 16284.54                 & 0.14                      & 15780.17                    & 0.78                      & 16344.11                      & 1.78                      & 0.37                    & 15727.08                    & 0.78                      & 16287.42                      & 1.78                      & 0.02                    \\
        O05-n72-d2                                    & 17668.66                 & 0.18                      & 17405.01                    & 0.79                      & 17764.05                      & 1.79                      & 0.54                    & 17405.01                    & 0.77                      & 17764.05                      & 1.77                      & 0.54                    \\
        O06-n74-d2                                    & 16798.60                 & 0.20                      & 16809.40                    & 0.80                      & 16888.19                      & 1.81                      & 0.53                    & 17042.84                    & 0.84                      & 16835.85                      & 1.84                      & 0.22                    \\
        O07-n75-d3                                    & 15020.76                 & 0.27                      & 15702.28                    & 1.04                      & 15327.23                      & 2.55                      & 2.04                    & 15745.88                    & 1.08                      & 15323.38                      & 2.58                      & 2.01                    \\
        O08-n78-d2                                    & 15062.94                 & 0.18                      & 15138.23                    & 0.79                      & 15306.72                      & 1.79                      & 1.62                    & 15212.67                    & 0.77                      & 15108.62                      & 1.77                      & 0.30                    \\
        O09-n84-d3                                    & 15709.18                 & 0.30                      & 15286.93                    & 1.19                      & 16523.24                      & 2.69                      & 5.18                    & 14952.71                    & 1.20                      & 16429.19                      & 2.70                      & 4.58                    \\
        O10-n86-d2                                    & 20149.83                 & 0.25                      & 19431.91                    & 0.92                      & 19869.00                      & 1.94                      & -1.39                   & 19431.91                    & 0.96                      & 19869.00                      & 1.98                      & -1.39                   \\
        O11-n91-d3                                    & 16141.22                 & 0.36                      & 15716.74                    & 1.19                      & 16072.47                      & 2.66                      & -0.43                   & 15630.49                    & 1.15                      & 15967.37                      & 2.65                      & -1.08                   \\
        O12-n96-d2                                    & 18838.04                 & 0.33                      & 18101.00                    & 0.92                      & 18632.94                      & 1.92                      & -1.09                   & 18209.62                    & 0.91                      & 18587.77                      & 1.91                      & -1.33                   \\
        O13-n100-d4                                   & 17075.42                 & 0.44                      & 17676.24                    & 1.63                      & 17615.75                      & 3.64                      & 3.16                    & 18072.63                    & 1.69                      & 17587.82                      & 3.69                      & 3.00                    \\
        O14-n104-d4                                   & 16872.50                 & 0.45                      & 17913.12                    & 1.66                      & 17019.30                      & 3.66                      & 0.87                    & 17969.85                    & 1.68                      & 16971.73                      & 3.68                      & 0.59                    \\
        O15-n108-d3                                   & 19933.67                 & 0.47                      & 20167.59                    & 1.38                      & 19924.81                      & 2.88                      & -0.04                   & 20192.75                    & 1.32                      & 19804.07                      & 2.82                      & -0.65                   \\
        O16-n116-d4                                   & 19602.32                 & 0.62                      & 20765.39                    & 1.67                      & 19583.03                      & 3.67                      & -0.10                   & 20742.90                    & 1.65                      & 19501.74                      & 3.65                      & -0.51                   \\
        O17-n120-d3                                   & 18541.54                 & 0.57                      & 18497.58                    & 1.52                      & 18603.24                      & 3.02                      & 0.33                    & 18519.01                    & 1.57                      & 18590.85                      & 3.07                      & 0.27                    \\
        O18-n124-d4                                   & 20533.69                 & 0.80                      & 19908.36                    & 1.87                      & 20424.76                      & 3.87                      & -0.53                   & 20094.64                    & 1.85                      & 20342.63                      & 3.85                      & -0.93                   \\
        O19-n126-d3                                   & 21866.33                 & 0.68                      & 21504.54                    & 1.54                      & 21953.41                      & 3.04                      & 0.40                    & 21490.86                    & 1.51                      & 21798.10                      & 3.01                      & -0.31                   \\
        O20-n130-d5                                   & 20626.56                 & 0.94                      & 22075.37                    & 2.25                      & 20699.88                      & 4.75                      & 0.36                    & 22029.50                    & 2.25                      & 20562.09                      & 4.75                      & -0.31                   \\
        O21-n135-d3                                   & 22076.84                 & 0.72                      & 21711.80                    & 1.56                      & 22000.31                      & 3.06                      & -0.35                   & 21472.18                    & 1.54                      & 21766.66                      & 3.04                      & -1.41                   \\
        O22-n136-d4                                   & 19619.87                 & 0.86                      & 18775.31                    & 1.91                      & 19441.89                      & 3.91                      & -0.91                   & 18777.62                    & 1.83                      & 19376.81                      & 3.83                      & -1.24                   \\
        O23-n141-d3                                   & 26515.67                 & 1.01                      & 26770.58                    & 1.72                      & 26739.24                      & 3.22                      & 0.84                    & 26578.64                    & 1.69                      & 26621.22                      & 3.19                      & 0.40                    \\
        O24-n144-d3                                   & 25254.53                 & 0.96                      & 24865.40                    & 1.75                      & 25117.44                      & 3.25                      & -0.54                   & 24781.35                    & 1.73                      & 25033.45                      & 3.23                      & -0.88                   \\
        O25-n145-d5                                   & 24631.29                 & 1.14                      & 24456.78                    & 2.48                      & 24405.61                      & 4.99                      & -0.92                   & 24643.78                    & 2.46                      & 24361.35                      & 4.98                      & -1.10                   \\
        O26-n148-d4                                   & 30452.34                 & 1.19                      & 28866.93                    & 2.16                      & 30446.77                      & 4.16                      & -0.02                   & 29058.94                    & 2.08                      & 30363.39                      & 4.08                      & -0.29                   \\
        O27-n152-d4                                   & 23002.27                 & 1.26                      & 23909.02                    & 2.12                      & 23190.83                      & 4.12                      & 0.82                    & 24056.06                    & 2.15                      & 23012.42                      & 4.15                      & 0.04                    \\
        O28-n155-d5                                   & 22448.21                 & 1.32                      & 22400.90                    & 2.54                      & 22763.71                      & 5.04                      & 1.41                    & 22196.92                    & 2.47                      & 22531.04                      & 4.97                      & 0.37                    \\
        O29-n156-d4                                   & 22491.65                 & 1.21                      & 22736.68                    & 2.15                      & 22881.73                      & 4.15                      & 1.73                    & 22755.60                    & 2.10                      & 22699.61                      & 4.10                      & 0.92                    \\
        O30-n160-d5                                   & 21172.66                 & 1.48                      & 20805.68                    & 2.76                      & 21369.47                      & 5.26                      & 0.93                    & 20979.59                    & 2.80                      & 21146.07                      & 5.30                      & -0.13                   \\
        O31-n168-d4                                   & 24661.25                 & 1.34                      & 24409.43                    & 2.36                      & 24474.04                      & 4.36                      & -0.76                   & 24418.79                    & 2.44                      & 24470.40                      & 4.44                      & -0.77                   \\
        O32-n170-d5                                   & 22214.60                 & 1.55                      & 22899.82                    & 2.76                      & 22556.04                      & 5.27                      & 1.54                    & 23034.71                    & 2.73                      & 22317.75                      & 5.23                      & 0.46                    \\
        O33-n172-d4                                   & 24362.44                 & 1.48                      & 24233.68                    & 2.40                      & 24406.92                      & 4.40                      & 0.18                    & 23942.73                    & 2.39                      & 24341.63                      & 4.39                      & -0.09                   \\
        O34-n180-d4                                   & 25596.32                 & 1.58                      & 25247.69                    & 2.63                      & 25349.07                      & 4.63                      & -0.97                   & 25160.86                    & 2.70                      & 25254.69                      & 4.70                      & -1.33                   \\
        O35-n185-d5                                   & 28925.29                 & 2.37                      & 29161.16                    & 3.08                      & 29247.41                      & 5.58                      & 1.11                    & 29437.03                    & 3.05                      & 28917.75                      & 5.55                      & -0.03                   \\
        O36-n190-d5                                   & 27751.61                 & 2.30                      & 26621.62                    & 3.10                      & 27792.71                      & 5.60                      & 0.15                    & 26639.15                    & 3.05                      & 27666.90                      & 5.55                      & -0.31                   \\
        O37-n192-d4                                   & 30592.23                 & 2.17                      & 29165.67                    & 2.64                      & 30495.66                      & 4.64                      & -0.32                   & 29165.67                    & 2.62                      & 30495.66                      & 4.62                      & -0.32                   \\
        O38-n200-d5                                   & 28719.89                 & 2.76                      & 28338.64                    & 3.44                      & 28696.39                      & 5.95                      & -0.08                   & 28110.76                    & 3.41                      & 28451.80                      & 5.92                      & -0.93                   \\
        O39-n235-d5                                   & 35792.40                 & 3.98                      & 35817.58                    & 3.86                      & 36125.30                      & 6.37                      & 0.93                    & 35542.19                    & 3.81                      & 35877.75                      & 6.32                      & 0.24                    \\
        O40-n245-d5                                   & 34921.58                 & 4.44                      & 34483.92                    & 4.22                      & 34367.88                      & 6.72                      & -1.59                   & 34358.67                    & 4.18                      & 34121.39                      & 6.68                      & -2.29                   \\
        O41-n1050-d2                                  & 218719.85                & 161.32                    & 209828.27                   & 24.20                     & 219915.25                     & 44.25                     & 0.55                    & 209003.43                   & 24.13                     & 219880.61                     & 44.15                     & 0.53                    \\
        O42-n1159-d2                                  & 186810.50                & 225.55                    & 185472.05                   & 29.24                     & 188159.35                     & 49.28                     & 0.72                    & 185535.67                   & 29.47                     & 188034.38                     & 49.50                     & 0.66                    \\
        O43-n1173-d2                                  & 199873.12                & 247.61                    & 197200.95                   & 30.84                     & 200890.55                     & 50.88                     & 0.51                    & 197214.94                   & 30.42                     & 200407.18                     & 50.43                     & 0.27                    \\
        O44-n1225-d2                                  & 181660.32                & 266.65                    & 182652.25                   & 33.34                     & 182235.49                     & 53.38                     & 0.32                    & 183394.59                   & 33.09                     & 181895.12                     & 53.14                     & 0.13                    \\
        O45-n1249-d2                                  & 242165.71                & 312.11                    & 241640.56                   & 35.01                     & 245262.65                     & 55.10                     & 1.28                    & 241108.19                   & 35.42                     & 245090.26                     & 55.52                     & 1.21                    \\
        O46-n1318-d2                                  & 236007.13                & 354.64                    & 235774.70                   & 38.29                     & 238350.86                     & 58.32                     & 0.99                    & 236098.34                   & 38.81                     & 238220.44                     & 58.85                     & 0.94                    \\
        O47-n1330-d2                                  & 256601.82                & 369.99                    & 253226.30                   & 39.17                     & 259360.85                     & 59.22                     & 1.08                    & 252670.20                   & 39.20                     & 258961.63                     & 59.26                     & 0.92                    \\
        O48-n1364-d2                                  & 261990.53                & 413.47                    & 253759.75                   & 41.31                     & 264193.95                     & 61.35                     & 0.84                    & 253422.38                   & 41.11                     & 264086.01                     & 61.13                     & 0.80                    \\
        O49-n1402-d2                                  & 221057.67                & 436.67                    & 225343.35                   & 46.29                     & 222983.69                     & 66.38                     & 0.87                    & 225343.35                   & 45.79                     & 222983.69                     & 65.85                     & 0.87                    \\
        O50-n1500-d2                                  & 216945.08                & 519.33                    & 215537.51                   & 50.61                     & 218073.88                     & 70.66                     & 0.52                    & 215596.35                   & 52.43                     & 217920.27                     & 72.47                     & 0.45                    \\
        \midrule
        \textbf{Average}                              &                          &                           &                             &                           &                               &                           & \textbf{0.49}           &                             &                           &                               &                           & \textbf{0.10}          \\
        \bottomrule
\end{longtable}

\newpage
\begin{longtable}{lrrrrrrrrrrrr}
    \caption{Results of D instances}
    \label{tab:D_results}
    \endfirsthead
    \endhead
    \toprule
    \multicolumn{1}{c}{\multirow{3}{*}{Instance}} & \multicolumn{2}{c}{VROOM}                            & \multicolumn{5}{c}{Average of 10 runs}                                                                                                        & \multicolumn{5}{c}{Best of 10 runs}                                                                                                           \\
        \cmidrule(lr){2-3} \cmidrule(lr){4-8} \cmidrule(lr){9-13}
        \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{Cost} & \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{GANCP} & \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{$\text{GANCP}^+$} & \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{$g_V$} & \multicolumn{1}{c}{GANCP} & \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{$\text{GANCP}^+$} & \multicolumn{1}{c}{Time}  & \multicolumn{1}{c}{$g_V$} \\
        \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{}     & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{}          & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{(\%)} & \multicolumn{1}{c}{}        & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{}          & \multicolumn{1}{c}{(sec)} & \multicolumn{1}{c}{(\%)} \\
        \midrule
        D1-n105-d2                                    & 13966.79                 & 0.37                      & 13652.76                  & 1.09                      & 14272.19                      & 2.09                      & 2.19                    & 13392.72                  & 1.14                      & 14156.04                      & 2.14                      & 1.35                    \\
        D1-n237-d3                                    & 30436.81                 & 3.28                      & 30495.33                  & 2.76                      & 30905.40                      & 4.27                      & 1.54                    & 30195.75                  & 2.76                      & 30667.79                      & 4.26                      & 0.76                    \\
        D1-n255-d2                                    & 63931.22                 & 3.21                      & 64715.86                  & 2.45                      & 63669.52                      & 12.45                     & -0.41                   & 64715.86                  & 2.46                      & 63669.52                      & 12.47                     & -0.41                   \\
        D1-n350-d4                                    & 35926.04                 & 9.40                      & 35034.46                  & 5.23                      & 35814.37                      & 7.23                      & -0.31                   & 34863.14                  & 5.28                      & 35728.89                      & 7.29                      & -0.55                   \\
        D1-n416-d8                                    & 44776.34                 & 46.41                     & 49348.75                  & 10.23                     & 45202.43                      & 13.25                     & 0.95                    & 49762.01                  & 10.10                     & 45063.58                      & 13.40                     & 0.64                    \\
        D1-n517-d5                                    & 65750.49                 & 46.38                     & 65921.00                  & 9.72                      & 65612.61                      & 34.72                     & -0.21                   & 65597.96                  & 9.99                      & 65168.55                      & 34.99                     & -0.89                   \\
        D1-n1063-d8                                   & 74467.69                 & 941.65                    & 77777.84                  & 35.07                     & 74677.58                      & 75.11                     & 0.28                    & 78612.17                  & 35.25                     & 74337.72                      & 75.29                     & -0.17                   \\
        D1-n1288-d3                                   & 135040.47                & 520.17                    & 136794.39                 & 37.30                     & 136001.49                     & 67.35                     & 0.71                    & 137565.85                 & 36.99                     & 135412.45                     & 67.04                     & 0.28                    \\
        D1-n1333-d3                                   & 193723.42                & 580.32                    & 206426.12                 & 38.60                     & 195036.98                     & 68.77                     & 0.68                    & 207239.83                 & 38.32                     & 194840.14                     & 68.60                     & 0.58                    \\
        D1-n1453-d6                                   & 114002.06                & 1740.45                   & 113892.40                 & 51.66                     & 114868.64                     & 111.70                    & 0.76                    & 115401.83                 & 51.35                     & 114433.72                     & 111.41                    & 0.38                    \\
        D2-n225-d4                                    & 31800.99                 & 2.91                      & 31095.13                  & 3.20                      & 31880.11                      & 5.20                      & 0.25                    & 31150.20                  & 3.28                      & 31776.15                      & 5.28                      & -0.08                   \\
        D2-n289-d2                                    & 46880.29                 & 3.87                      & 46363.22                  & 2.98                      & 46493.52                      & 12.99                     & -0.83                   & 46178.99                  & 2.96                      & 46358.03                      & 12.97                     & -1.11                   \\
        D2-n446-d6                                    & 50367.79                 & 34.54                     & 50755.17                  & 9.33                      & 50480.35                      & 12.34                     & 0.22                    & 50906.04                  & 9.32                      & 50165.78                      & 12.32                     & -0.40                   \\
        D2-n467-d5                                    & 55440.76                 & 29.59                     & 54963.91                  & 8.73                      & 55623.93                      & 11.25                     & 0.33                    & 54676.11                  & 8.80                      & 55492.69                      & 11.32                     & 0.09                    \\
        D2-n469-d9                                    & 41824.28                 & 77.51                     & 41104.02                  & 12.50                     & 41361.43                      & 17.01                     & -1.11                   & 40891.80                  & 12.49                     & 41269.91                      & 16.99                     & -1.33                   \\
        D2-n577-d3                                    & 114942.42                & 33.47                     & 113853.28                 & 9.03                      & 115449.78                     & 24.04                     & 0.44                    & 113840.34                 & 8.78                      & 115426.24                     & 23.81                     & 0.42                    \\
        D2-n598-d9                                    & 68269.87                 & 176.12                    & 68665.20                  & 17.02                     & 68490.47                      & 21.53                     & 0.32                    & 68430.55                  & 17.08                     & 68341.38                      & 21.61                     & 0.10                    \\
        D2-n905-d3                                    & 135398.79                & 162.65                    & 135122.55                 & 20.04                     & 136227.53                     & 50.06                     & 0.61                    & 135058.10                 & 19.19                     & 136074.30                     & 49.23                     & 0.50                    \\
        D2-n1149-d3                                   & 121888.70                & 350.68                    & 123002.16                 & 28.34                     & 122613.29                     & 58.39                     & 0.59                    & 123829.23                 & 28.31                     & 122052.76                     & 58.35                     & 0.13                    \\
        D2-n1356-d4                                   & 135082.62                & 868.01                    & 132853.38                 & 40.49                     & 135037.44                     & 80.54                     & -0.03                   & 133021.32                 & 39.44                     & 134825.57                     & 79.49                     & -0.19                   \\
        D3-n154-d3                                    & 34138.57                 & 0.85                      & 34852.45                  & 1.68                      & 34185.13                      & 3.19                      & 0.14                    & 34852.45                  & 1.65                      & 34185.13                      & 3.15                      & 0.14                    \\
        D3-n177-d2                                    & 33998.02                 & 1.01                      & 35161.24                  & 1.51                      & 34182.21                      & 2.52                      & 0.54                    & 35085.14                  & 1.51                      & 34038.42                      & 2.51                      & 0.12                    \\
        D3-n247-d2                                    & 35903.84                 & 1.73                      & 37504.73                  & 2.40                      & 35779.37                      & 12.40                     & -0.35                   & 37325.24                  & 2.40                      & 35676.03                      & 12.40                     & -0.63                   \\
        D3-n294-d5                                    & 37730.98                 & 5.42                      & 39183.31                  & 5.07                      & 37810.46                      & 7.57                      & 0.21                    & 39163.25                  & 4.98                      & 37666.86                      & 7.48                      & -0.17                   \\
        D3-n491-d6                                    & 54254.96                 & 42.67                     & 56483.44                  & 10.14                     & 54385.41                      & 13.14                     & 0.24                    & 56069.70                  & 10.05                     & 54252.02                      & 13.05                     & -0.01                   \\
        D3-n521-d3                                    & 72339.41                 & 15.95                     & 74808.23                  & 8.24                      & 72132.17                      & 23.27                     & -0.29                   & 74648.36                  & 8.16                      & 71961.79                      & 23.17                     & -0.52                   \\
        D3-n1018-d5                                   & 121107.62                & 367.77                    & 125479.87                 & 27.04                     & 121077.33                     & 77.08                     & -0.03                   & 125447.17                 & 27.34                     & 120871.55                     & 77.39                     & -0.19                   \\
        D3-n1085-d7                                   & 103426.63                & 672.55                    & 108608.95                 & 33.61                     & 103098.52                     & 68.63                     & -0.32                   & 108683.84                 & 33.86                     & 102974.72                     & 68.87                     & -0.44                   \\
        D3-n1148-d3                                   & 166580.22                & 316.14                    & 175989.32                 & 28.27                     & 167161.43                     & 58.29                     & 0.35                    & 176851.84                 & 28.05                     & 166918.42                     & 58.08                     & 0.20                    \\
        D3-n1489-d4                                   & 170502.44                & 932.90                    & 176511.37                 & 48.47                     & 170622.06                     & 88.52                     & 0.07                    & 176738.28                 & 48.58                     & 170456.85                     & 88.63                     & -0.03                   \\
        D4-n206-d4                                    & 25996.98                 & 2.50                      & 26096.64                  & 2.86                      & 26471.97                      & 4.87                      & 1.83                    & 26051.33                  & 2.91                      & 26180.63                      & 4.93                      & 0.71                    \\
        D4-n300-d4                                    & 37680.82                 & 5.89                      & 37745.89                  & 4.43                      & 37460.16                      & 6.43                      & -0.59                   & 37476.12                  & 4.38                      & 37226.41                      & 6.38                      & -1.21                   \\
        D4-n407-d3                                    & 57492.66                 & 10.71                     & 56943.06                  & 5.64                      & 56721.52                      & 20.65                     & -1.34                   & 56977.67                  & 5.53                      & 56559.23                      & 20.53                     & -1.62                   \\
        D4-n518-d6                                    & 54065.37                 & 56.61                     & 53465.05                  & 10.60                     & 53791.62                      & 13.61                     & -0.51                   & 53561.76                  & 10.33                     & 53671.92                      & 13.33                     & -0.73                   \\
        D4-n816-d5                                    & 86453.35                 & 218.73                    & 86506.00                  & 18.79                     & 85718.78                      & 43.81                     & -0.85                   & 86715.06                  & 18.92                     & 85246.81                      & 43.93                     & -1.40                   \\
        D4-n836-d10                                   & 72035.33                 & 572.58                    & 71956.42                  & 28.38                     & 71833.28                      & 33.40                     & -0.28                   & 71830.11                  & 27.97                     & 71701.61                      & 32.99                     & -0.46                   \\
        D4-n937-d4                                    & 108823.75                & 263.31                    & 107324.33                 & 20.81                     & 107980.17                     & 60.83                     & -0.78                   & 107982.78                 & 20.95                     & 107536.19                     & 60.97                     & -1.18                   \\
        D4-n980-d3                                    & 141680.00                & 211.99                    & 141768.74                 & 21.74                     & 141841.62                     & 51.77                     & 0.11                    & 141460.04                 & 21.88                     & 141331.46                     & 51.92                     & -0.25                   \\
        D4-n1078-d5                                   & 114888.41                & 538.28                    & 113446.01                 & 28.80                     & 114478.61                     & 78.83                     & -0.36                   & 113966.60                 & 28.31                     & 114101.77                     & 78.34                     & -0.68                   \\
        D4-n1325-d5                                   & 156658.45                & 1001.65                   & 161866.91                 & 40.08                     & 156966.62                     & 90.12                     & 0.20                    & 162311.84                 & 39.57                     & 156468.23                     & 89.61                     & -0.12                   \\
        D5-n173-d2                                    & 30294.37                 & 1.13                      & 31091.85                  & 1.55                      & 30348.10                      & 2.55                      & 0.18                    & 31091.85                  & 1.61                      & 30348.10                      & 2.61                      & 0.18                    \\
        D5-n188-d3                                    & 28977.50                 & 1.26                      & 30187.07                  & 2.16                      & 29099.04                      & 3.32                      & 0.42                    & 30187.07                  & 2.15                      & 29099.04                      & 3.45                      & 0.42                    \\
        D5-n327-d4                                    & 41956.74                 & 6.85                      & 46645.53                  & 4.98                      & 42675.38                      & 6.98                      & 1.71                    & 47008.71                  & 5.05                      & 42232.63                      & 7.05                      & 0.66                    \\
        D5-n338-d5                                    & 30268.50                 & 7.97                      & 33721.74                  & 5.71                      & 32107.76                      & 7.96                      & 6.08                    & 34918.14                  & 5.83                      & 30788.70                      & 8.14                      & 1.72                    \\
        D5-n376-d6                                    & 39652.81                 & 15.35                     & 41444.97                  & 7.39                      & 40189.35                      & 9.30                      & 1.35                    & 41477.41                  & 7.35                      & 40020.94                      & 9.26                      & 0.93                    \\
        D5-n451-d4                                    & 48405.36                 & 18.44                     & 51159.73                  & 7.26                      & 48535.83                      & 27.27                     & 0.27                    & 51497.75                  & 7.40                      & 48424.48                      & 27.40                     & 0.04                    \\
        D5-n481-d4                                    & 68770.32                 & 26.24                     & 78707.88                  & 8.06                      & 69258.96                      & 28.07                     & 0.71                    & 80339.53                  & 8.14                      & 69056.36                      & 28.14                     & 0.42                    \\
        D5-n483-d5                                    & 56995.74                 & 30.42                     & 62789.31                  & 9.44                      & 57947.16                      & 11.10                     & 1.67                    & 63140.45                  & 9.50                      & 57624.69                      & 11.31                     & 1.10                    \\
        D5-n774-d7                                    & 67316.12                 & 261.44                    & 71715.51                  & 20.31                     & 67433.17                      & 55.33                     & 0.17                    & 71753.59                  & 20.42                     & 67396.33                      & 55.45                     & 0.12                    \\
        D5-n1318-d4                                   & 133423.44                & 695.19                    & 143877.62                 & 39.36                     & 133675.10                     & 70.41                     & 0.19                    & 144482.17                 & 39.52                     & 133482.48                     & 71.58                     & 0.04                    \\
        D6-n109-d2                                    & 19554.78                 & 0.53                      & 20783.63                  & 1.08                      & 19706.16                      & 2.08                      & 0.77                    & 20622.64                  & 0.99                      & 19690.67                      & 1.99                      & 0.69                    \\
        D6-n281-d2                                    & 45264.51                 & 3.96                      & 46393.95                  & 2.95                      & 44832.92                      & 12.95                     & -0.95                   & 46393.95                  & 2.95                      & 44832.92                      & 12.95                     & -0.95                   \\
        D6-n297-d3                                    & 40563.14                 & 5.04                      & 42311.02                  & 3.51                      & 41161.03                      & 5.02                      & 1.47                    & 42917.10                  & 3.47                      & 40556.48                      & 4.97                      & -0.02                   \\
        D6-n353-d7                                    & 49174.16                 & 21.19                     & 54988.05                  & 7.69                      & 49054.30                      & 9.91                      & -0.24                   & 54988.05                  & 7.86                      & 49054.30                      & 9.28                      & -0.24                   \\
        D6-n505-d8                                    & 42845.09                 & 86.89                     & 42191.81                  & 13.20                     & 43221.34                      & 15.46                     & 0.88                    & 42300.26                  & 13.02                     & 43167.09                      & 16.02                     & 0.75                    \\
        D6-n603-d4                                    & 98238.34                 & 64.31                     & 106039.66                 & 11.03                     & 98178.77                      & 31.05                     & -0.06                   & 106039.66                 & 10.94                     & 98178.18                      & 30.94                     & -0.06                   \\
        D6-n827-d8                                    & 107572.54                & 419.15                    & 113206.89                 & 24.04                     & 107848.32                     & 64.06                     & 0.26                    & 115317.66                 & 23.93                     & 107424.27                     & 63.96                     & -0.14                   \\
        D6-n894-d8                                    & 63464.64                 & 533.24                    & 66027.29                  & 27.12                     & 64006.53                      & 67.14                     & 0.85                    & 66402.99                  & 26.76                     & 63608.59                      & 66.79                     & 0.23                    \\
        D6-n987-d9                                    & 76435.96                 & 877.08                    & 82446.11                  & 32.81                     & 76747.24                      & 73.84                     & 0.41                    & 83217.42                  & 32.77                     & 75747.88                      & 73.80                     & -0.90                   \\
        D6-n1396-d5                                   & 95613.79                 & 1296.63                   & 101364.48                 & 50.45                     & 97083.59                      & 90.52                     & 1.54                    & 102358.14                 & 47.85                     & 96779.28                      & 87.93                     & 1.22                    \\
        D7-n100-d2                                    & 15463.60                 & 0.25                      & 15801.87                  & 1.04                      & 15618.27                      & 2.05                      & 1.00                    & 15694.74                  & 1.08                      & 15564.03                      & 2.08                      & 0.65                    \\
        D7-n260-d5                                    & 34545.92                 & 3.93                      & 35513.99                  & 4.40                      & 34800.25                      & 6.91                      & 0.74                    & 35465.57                  & 4.40                      & 34721.21                      & 6.90                      & 0.51                    \\
        D7-n287-d5                                    & 43532.64                 & 5.40                      & 44611.06                  & 4.82                      & 44037.15                      & 7.33                      & 1.16                    & 44993.42                  & 4.78                      & 44001.48                      & 7.30                      & 1.08                    \\
        D7-n386-d2                                    & 58990.09                 & 6.18                      & 62147.20                  & 4.33                      & 59020.77                      & 14.34                     & 0.05                    & 62147.20                  & 4.28                      & 59020.77                      & 14.28                     & 0.05                    \\
        D7-n399-d2                                    & 53163.55                 & 6.46                      & 55158.03                  & 4.23                      & 53328.72                      & 14.23                     & 0.31                    & 55181.18                  & 4.19                      & 53242.81                      & 14.19                     & 0.15                    \\
        D7-n494-d3                                    & 66277.93                 & 13.60                     & 69557.11                  & 7.19                      & 66198.80                      & 22.20                     & -0.12                   & 69547.35                  & 7.06                      & 66131.57                      & 22.07                     & -0.22                   \\
        D7-n633-d5                                    & 79355.94                 & 88.76                     & 83749.06                  & 12.86                     & 79825.00                      & 37.88                     & 0.59                    & 84581.12                  & 12.95                     & 79491.06                      & 37.98                     & 0.17                    \\
        D7-n661-d4                                    & 99725.00                 & 70.69                     & 103492.99                 & 12.34                     & 100014.76                     & 32.35                     & 0.29                    & 103773.03                 & 12.46                     & 99640.68                      & 32.48                     & -0.08                   \\
        D7-n817-d4                                    & 96363.84                 & 138.82                    & 102620.72                 & 17.17                     & 97041.95                      & 57.19                     & 0.70                    & 104288.37                 & 17.09                     & 96215.17                      & 57.11                     & -0.15                   \\
        D7-n1418-d3                                   & 227009.22                & 649.70                    & 237588.70                 & 45.00                     & 227335.22                     & 75.04                     & 0.14                    & 237577.83                 & 44.82                     & 227250.53                     & 74.85                     & 0.11                    \\
        D8-n105-d2                                    & 18578.74                 & 0.40                      & 17076.87                  & 1.06                      & 19049.21                      & 2.07                      & 2.53                    & 17250.87                  & 1.11                      & 18734.74                      & 2.11                      & 0.84                    \\
        D8-n167-d3                                    & 32308.97                 & 1.29                      & 31806.10                  & 1.88                      & 32873.73                      & 3.38                      & 1.75                    & 31981.01                  & 1.89                      & 32357.66                      & 3.39                      & 0.15                    \\
        D8-n257-d3                                    & 37934.63                 & 3.49                      & 38107.55                  & 2.97                      & 38167.63                      & 4.48                      & 0.61                    & 37831.69                  & 2.92                      & 38082.38                      & 4.42                      & 0.39                    \\
        D8-n364-d4                                    & 48285.40                 & 11.27                     & 48540.66                  & 5.58                      & 48475.39                      & 7.58                      & 0.39                    & 48388.79                  & 5.59                      & 48247.72                      & 7.60                      & -0.08                   \\
        D8-n373-d7                                    & 44323.28                 & 23.58                     & 44017.55                  & 7.95                      & 44804.36                      & 11.47                     & 1.09                    & 43795.82                  & 8.03                      & 44554.37                      & 11.57                     & 0.52                    \\
        D8-n593-d7                                    & 69517.24                 & 118.01                    & 69376.10                  & 14.10                     & 70043.28                      & 17.60                     & 0.76                    & 69376.31                  & 13.80                     & 69859.77                      & 17.31                     & 0.49                    \\
        D8-n608-d8                                    & 60892.67                 & 161.43                    & 61089.49                  & 15.90                     & 61294.88                      & 19.90                     & 0.66                    & 62264.79                  & 15.85                     & 60812.51                      & 19.86                     & -0.13                   \\
        D8-n719-d7                                    & 67667.85                 & 219.56                    & 66864.91                  & 18.11                     & 67019.28                      & 53.12                     & -0.96                   & 67034.39                  & 18.18                     & 66704.40                      & 53.19                     & -1.42                   \\
        D8-n903-d6                                    & 166240.31                & 387.51                    & 175076.48                 & 24.02                     & 167180.61                     & 54.06                     & 0.57                    & 175076.48                 & 24.19                     & 167180.61                     & 54.22                     & 0.57                    \\
        D8-n916-d5                                    & 133580.89                & 333.77                    & 132234.50                 & 21.76                     & 134400.62                     & 46.79                     & 0.61                    & 132684.31                 & 21.55                     & 134073.10                     & 46.58                     & 0.37             \\
        \bottomrule
\end{longtable}

\newpage
\begin{longtable}{lcrrrrr}
    \caption{Results of D instances after retraining NN with partial data}
    \label{tab:D_tuned_results}
    \endfirsthead
    \endhead
    \toprule
        \multicolumn{1}{c}{\multirow{3}{*}{Instance}} & \multicolumn{1}{c}{NN Train} & \multicolumn{3}{c}{Average of 10 runs}                                            & \multicolumn{2}{c}{Best Cost}                
        \\
        \cmidrule(lr){3-5} \cmidrule(lr){6-7}
        \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{MAPE}     & \multicolumn{1}{c}{GANCP} & \multicolumn{1}{c}{$\text{GANCP}^+$} & \multicolumn{1}{c}{$g_V$} & \multicolumn{1}{c}{$\text{GANCP}^+$} & \multicolumn{1}{c}{$g_V$} 
        \\
        \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{(\%)}     & \multicolumn{1}{c}{}      & \multicolumn{1}{c}{}       & \multicolumn{1}{c}{(\%)} & \multicolumn{1}{c}{}       & \multicolumn{1}{c}{(\%)} \\
        \midrule
        D1-n105-d2                                    & \multirow{10}{*}{2.96}       & 13942.63                  & 14241.61                   & 1.97                     & 14003.42                   & 0.26                     \\
        D1-n237-d3                                    &                              & 30649.97                  & 30842.83                   & 1.33                     & 30521.95                   & 0.28                     \\
        D1-n255-d2                                    &                              & 65665.88                  & 63684.04                   & -0.39                    & 63669.52                   & -0.41                    \\
        D1-n350-d4                                    &                              & 35521.05                  & 35840.60                   & -0.24                    & 35703.83                   & -0.62                    \\
        D1-n416-d8                                    &                              & 49087.18                  & 45652.11                   & 1.96                     & 45063.58                   & 0.64                     \\
        D1-n517-d5                                    &                              & 67013.22                  & 65652.96                   & -0.15                    & 65401.51                   & -0.53                    \\
        D1-n1063-d8                                   &                              & 78596.76                  & 74861.06                   & 0.53                     & 74337.72                   & -0.17                    \\
        D1-n1288-d3                                   &                              & 137359.67                 & 136272.40                  & 0.91                     & 135630.55                  & 0.44                     \\
        D1-n1333-d3                                   &                              & 210629.10                 & 195164.53                  & 0.74                     & 194451.13                  & 0.38                     \\
        D1-n1453-d6                                   &                              & 115684.75                 & 114775.92                  & 0.68                     & 114433.72                  & 0.38                     \\
        \hline
        D2-n225-d4                                    & \multirow{10}{*}{2.63}       & 31632.60                  & 31902.96                   & 0.32                     & 31867.84                   & 0.21                     \\
        D2-n289-d2                                    &                              & 46918.01                  & 46539.15                   & -0.73                    & 46426.20                   & -0.97                    \\
        D2-n446-d6                                    &                              & 51089.17                  & 50465.25                   & 0.19                     & 50042.01                   & -0.65                    \\
        D2-n467-d5                                    &                              & 55563.71                  & 55582.34                   & 0.26                     & 55328.48                   & -0.20                    \\
        D2-n469-d9                                    &                              & 41395.62                  & 41379.86                   & -1.06                    & 41164.33                   & -1.58                    \\
        D2-n577-d3                                    &                              & 115646.56                 & 115455.20                  & 0.45                     & 115435.88                  & 0.43                     \\
        D2-n598-d9                                    &                              & 69659.15                  & 68720.42                   & 0.66                     & 68440.77                   & 0.25                     \\
        D2-n905-d3                                    &                              & 137167.72                 & 136198.01                  & 0.59                     & 135807.24                  & 0.30                     \\
        D2-n1149-d3                                   &                              & 124669.87                 & 122514.31                  & 0.51                     & 122001.64                  & 0.09                     \\
        D2-n1356-d4                                   &                              & 134370.72                 & 135134.00                  & 0.04                     & 134713.64                  & -0.27                    \\
        \hline
        D3-n154-d3                                    & \multirow{10}{*}{2.33}       & 34326.93                  & 34240.61                   & 0.30                     & 34185.13                   & 0.14                     \\
        D3-n177-d2                                    &                              & 34507.13                  & 34208.26                   & 0.62                     & 34139.60                   & 0.42                     \\
        D3-n247-d2                                    &                              & 36971.78                  & 35781.39                   & -0.34                    & 35676.03                   & -0.63                    \\
        D3-n294-d5                                    &                              & 38810.79                  & 37803.97                   & 0.19                     & 37573.83                   & -0.42                    \\
        D3-n491-d6                                    &                              & 56045.25                  & 54339.03                   & 0.15                     & 54193.35                   & -0.11                    \\
        D3-n521-d3                                    &                              & 73490.04                  & 72077.84                   & -0.36                    & 71902.43                   & -0.60                    \\
        D3-n1018-d5                                   &                              & 124072.60                 & 121014.30                  & -0.08                    & 120910.86                  & -0.16                    \\
        D3-n1085-d7                                   &                              & 107837.05                 & 103095.26                  & -0.32                    & 102974.72                  & -0.44                    \\
        D3-n1148-d3                                   &                              & 173215.51                 & 167014.02                  & 0.26                     & 166896.44                  & 0.19                     \\
        D3-n1489-d4                                   &                              & 174357.92                 & 170643.84                  & 0.08                     & 170456.85                  & -0.03                    \\
        \hline
        D4-n206-d4                                    & \multirow{10}{*}{2.47}       & 26076.19                  & 26459.46                   & 1.78                     & 26125.37                   & 0.49                     \\
        D4-n300-d4                                    &                              & 37663.94                  & 37501.86                   & -0.47                    & 37292.60                   & -1.03                    \\
        D4-n407-d3                                    &                              & 56813.04                  & 56725.85                   & -1.33                    & 56569.02                   & -1.61                    \\
        D4-n518-d6                                    &                              & 53436.93                  & 53756.26                   & -0.57                    & 53436.96                   & -1.16                    \\
        D4-n816-d5                                    &                              & 85951.59                  & 85780.22                   & -0.78                    & 85315.78                   & -1.32                    \\
        D4-n836-d10                                   &                              & 71953.59                  & 71916.23                   & -0.17                    & 71514.54                   & -0.72                    \\
        D4-n937-d4                                    &                              & 107010.06                 & 108090.90                  & -0.67                    & 107536.19                  & -1.18                    \\
        D4-n980-d3                                    &                              & 141237.94                 & 141740.39                  & 0.04                     & 141536.29                  & -0.10                    \\
        D4-n1078-d5                                   &                              & 113502.69                 & 114589.73                  & -0.26                    & 114101.77                  & -0.68                    \\
        D4-n1325-d5                                   &                              & 160935.03                 & 157322.77                  & 0.42                     & 156682.65                  & 0.02                     \\
        \hline
        D5-n173-d2                                    & \multirow{10}{*}{2.77}       & 30466.93                  & 30348.10                   & 0.18                     & 30348.10                   & 0.18                     \\
        D5-n188-d3                                    &                              & 29862.00                  & 29099.04                   & 0.42                     & 29099.04                   & 0.42                     \\
        D5-n327-d4                                    &                              & 46120.28                  & 42588.49                   & 1.51                     & 42140.71                   & 0.44                     \\
        D5-n338-d5                                    &                              & 33798.17                  & 31910.36                   & 5.42                     & 30788.70                   & 1.72                     \\
        D5-n376-d6                                    &                              & 40786.67                  & 40192.50                   & 1.36                     & 39914.12                   & 0.66                     \\
        D5-n451-d4                                    &                              & 50430.81                  & 48562.02                   & 0.32                     & 48375.86                   & -0.06                    \\
        D5-n481-d4                                    &                              & 76393.72                  & 69278.08                   & 0.74                     & 69056.36                   & 0.42                     \\
        D5-n483-d5                                    &                              & 61121.39                  & 57776.18                   & 1.37                     & 57487.98                   & 0.86                     \\
        D5-n774-d7                                    &                              & 70421.67                  & 67416.21                   & 0.15                     & 67249.18                   & -0.10                    \\
        D5-n1318-d4                                   &                              & 140806.85                 & 133638.49                  & 0.16                     & 133475.78                  & 0.04                     \\
        \hline
        D6-n109-d2                                    & \multirow{10}{*}{3.25}       & 20522.49                  & 20500.15                   & 4.83                     & 19694.74                   & 0.72                     \\
        D6-n281-d2                                    &                              & 46500.92                  & 44888.44                   & -0.83                    & 44832.92                   & -0.95                    \\
        D6-n297-d3                                    &                              & 42291.72                  & 41318.31                   & 1.86                     & 40556.48                   & -0.02                    \\
        D6-n353-d7                                    &                              & 54116.73                  & 49054.30                   & -0.24                    & 49054.30                   & -0.24                    \\
        D6-n505-d8                                    &                              & 42248.37                  & 43172.96                   & 0.77                     & 42835.30                   & -0.02                    \\
        D6-n603-d4                                    &                              & 105251.59                 & 98134.19                   & -0.11                    & 97844.78                   & -0.40                    \\
        D6-n827-d8                                    &                              & 113372.67                 & 107713.44                  & 0.13                     & 107424.27                  & -0.14                    \\
        D6-n894-d8                                    &                              & 66399.56                  & 63904.05                   & 0.69                     & 63608.59                   & 0.23                     \\
        D6-n987-d9                                    &                              & 82182.51                  & 76633.12                   & 0.26                     & 75707.93                   & -0.95                    \\
        D6-n1396-d5                                   &                              & 101940.88                 & 97025.46                   & 1.48                     & 96699.53                   & 1.14                     \\
        \hline
        D7-n100-d2                                    & \multirow{10}{*}{2.39}       & 15497.17                  & 15615.76                   & 0.98                     & 15564.03                   & 0.65                     \\
        D7-n260-d5                                    &                              & 35089.76                  & 34765.85                   & 0.64                     & 34627.01                   & 0.23                     \\
        D7-n287-d5                                    &                              & 44093.41                  & 43983.45                   & 1.04                     & 43662.04                   & 0.30                     \\
        D7-n386-d2                                    &                              & 60757.73                  & 59020.77                   & 0.05                     & 59020.77                   & 0.05                     \\
        D7-n399-d2                                    &                              & 54521.13                  & 53279.57                   & 0.22                     & 53154.32                   & -0.02                    \\
        D7-n494-d3                                    &                              & 68174.61                  & 66270.05                   & -0.01                    & 66108.04                   & -0.26                    \\
        D7-n633-d5                                    &                              & 82975.44                  & 79735.48                   & 0.48                     & 79305.34                   & -0.06                    \\
        D7-n661-d4                                    &                              & 101598.46                 & 99972.92                   & 0.25                     & 99767.82                   & 0.04                     \\
        D7-n817-d4                                    &                              & 101152.71                 & 96973.41                   & 0.63                     & 96787.28                   & 0.44                     \\
        D7-n1418-d3                                   &                              & 231700.74                 & 227340.58                  & 0.15                     & 227250.53                  & 0.11                     \\
        \hline
        D8-n105-d2                                    & \multirow{10}{*}{2.65}       & 16886.40                  & 19065.78                   & 2.62                     & 18734.74                   & 0.84                     \\
        D8-n167-d3                                    &                              & 31202.18                  & 32666.51                   & 1.11                     & 32233.83                   & -0.23                    \\
        D8-n257-d3                                    &                              & 37548.12                  & 38078.19                   & 0.38                     & 37937.88                   & 0.01                     \\
        D8-n364-d4                                    &                              & 48086.85                  & 48516.30                   & 0.48                     & 48362.44                   & 0.16                     \\
        D8-n373-d7                                    &                              & 43940.60                  & 44746.32                   & 0.95                     & 44617.18                   & 0.66                     \\
        D8-n593-d7                                    &                              & 68594.52                  & 70044.67                   & 0.76                     & 69760.75                   & 0.35                     \\
        D8-n608-d8                                    &                              & 60958.69                  & 61195.09                   & 0.50                     & 60653.55                   & -0.39                    \\
        D8-n719-d7                                    &                              & 66615.03                  & 67015.08                   & -0.96                    & 66754.76                   & -1.35                    \\
        D8-n903-d6                                    &                              & 170608.56                 & 167625.11                  & 0.83                     & 167180.61                  & 0.57                     \\
        D8-n916-d5                                    &                              & 131052.01                 & 134166.04                  & 0.44                     & 134073.10                  & 0.37                    
        \\
\bottomrule
\end{longtable}

\newpage
\scriptsize
\begin{longtable}{r r rr rr r rr rrrr rr r}
    \caption{Detailed results of Tuzun-Burke CLRP Instances}
    \label{tab:clrp_tuzun_detailed}
    \endfirsthead
    \endhead
    \toprule
    \multicolumn{1}{c}{\multirow{4}{*}{Instance}} & \multicolumn{1}{c}{\multirow{3}{*}{Best}} & \multicolumn{2}{c}{\multirow{2}{*}{$\text{TBSA}_{\text{speed}}$}}   & \multicolumn{2}{c}{\multirow{2}{*}{$\text{TBSA}_{\text{qual}}$}}    & \multicolumn{1}{c}{\multirow{3}{*}{$\bar{\text{TBSA}}$}} & \multicolumn{2}{c}{\multirow{2}{*}{Hybrid ALNS}}    & \multicolumn{5}{c}{$\text{GANCP}^+$}  \\
    \cmidrule(lr){10-14}

    \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{\multirow{3}{*}{Known}}                     & \multicolumn{2}{c}{}                                & \multicolumn{2}{c}{}                                & \multicolumn{1}{c}{}                                             & \multicolumn{2}{c}{}                                & \multicolumn{1}{c}{\multirow{2}{*}{Best Cost}} & \multicolumn{1}{c}{\multirow{2}{*}{Time}} & \multicolumn{2}{c}{Opened}            & \multicolumn{1}{c}{\multirow{2}{*}{Gap}}                          \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){8-9} \cmidrule(lr){12-13}

    \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{}                     & \multicolumn{1}{c}{Cost} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Cost} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{}                                             & \multicolumn{1}{c}{Cost} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{}                           & \multicolumn{1}{c}{}                      & Depots & \multicolumn{1}{c}{Vehicles} & \multicolumn{1}{c}{}                          \\
    & & & \multicolumn{1}{c}{(sec)} & & \multicolumn{1}{c}{(sec)} & & & \multicolumn{1}{c}{(sec)} & & \multicolumn{1}{c}{(sec)} & & & \multicolumn{1}{c}{(\%)}\\
    \midrule
    111112                                        & 1467.68                                  & 1467.68                  & 22.80                    & 1467.68                  & 345.07                   & 1467.68                                                          & 1467.68                  & 546                      & 1500.42                                        & 3.35                                      & 2      & 11                           & 2.23                                          \\
    111122                                        & 1448.37                                  & 1449.20                  & 24.33                    & 1448.37                  & 369.68                   & 1448.37                                                          & 1448.37                  & 451                      & 1453.89                                        & 2.99                                      & 2      & 11                           & 0.38                                          \\
    111212                                        & 1394.80                                  & 1396.46                  & 22.36                    & 1394.80                  & 326.02                   & 1394.80                                                          & 1394.80                  & 312                      & 1427.53                                        & 4.01                                      & 2      & 11                           & 2.35                                          \\
    111222                                        & 1432.29                                  & 1432.29                  & 20.32                    & 1432.29                  & 336.30                   & 1432.29                                                          & 1432.29                  & 297                      & 1435.36                                        & 3.97                                      & 2      & 11                           & 0.21                                          \\
    112112                                        & 1167.16                                  & 1167.16                  & 20.73                    & 1167.16                  & 354.64                   & 1167.16                                                          & 1167.16                  & 234                      & 1217.84                                        & 3.35                                      & 2      & 12                           & 4.34                                          \\
    112122                                        & 1102.24                                  & 1102.24                  & 16.16                    & 1102.24                  & 354.15                   & 1102.24                                                          & 1102.24                  & 764                      & 1102.24                                        & 3.50                                      & 2      & 10                           & 0.00                                          \\
    112212                                        & 791.66                                   & 791.82                   & 16.32                    & 791.66                   & 324.80                   & 791.66                                                           & 791.66                   & 342                      & 791.66                                         & 3.21                                      & 2      & 11                           & 0.00                                          \\
    112222                                        & 728.30                                   & 728.30                   & 12.74                    & 728.30                   & 294.14                   & 728.30                                                           & 728.30                   & 261                      & 728.30                                         & 3.15                                      & 2      & 11                           & 0.00                                          \\
    113112                                        & 1238.24                                  & 1238.67                  & 19.99                    & 1238.49                  & 349.72                   & 1238.49                                                          & 1238.49                  & 465                      & 1285.25                                        & 3.30                                      & 2      & 11                           & 3.80                                          \\
    113122                                        & 1245.30                                  & 1245.42                  & 18.91                    & 1245.31                  & 390.48                   & 1245.30                                                          & 1245.42                  & 597                      & 1255.51                                        & 3.32                                      & 2      & 11                           & 0.82                                          \\
    113212                                        & 902.26                                   & 902.33                   & 15.61                    & 902.26                   & 311.39                   & 902.26                                                           & 902.26                   & 176                      & 902.26                                         & 3.28                                      & 3      & 12                           & 0.00                                          \\
    113222                                        & 1018.29                                  & 1022.79                  & 18.79                    & 1018.29                  & 331.00                   & 1018.29                                                          & 1018.29                  & 247                      & 1051.20                                        & 3.62                                      & 3      & 11                           & 3.23                                          \\
    121112                                        & 2237.73                                  & 2267.30                  & 125.30                   & 2238.52                  & 1773.32                  & 2237.73                                                          & 2238.37                  & 1075                     & 2307.14                                        & 3.34                                      & 3      & 22                           & 3.10                                          \\
    121122                                        & 2137.45                                  & 2168.06                  & 107.41                   & 2138.38                  & 1801.37                  & 2137.45                                                          & 2139.67                  & 856                      & 2264.78                                        & 4.87                                      & 3      & 22                           & 5.96                                          \\
    121212                                        & 2195.17                                  & 2207.35                  & 145.34                   & 2206.69                  & 2110.47                  & 2195.17                                                          & 2219.14                  & 952                      & 2257.68                                        & 3.69                                      & 3      & 22                           & 2.85                                          \\
    121222                                        & 2214.86                                  & 2227.98                  & 130.88                   & 2214.86                  & 2181.95                  & 2214.86                                                          & 2240.13                  & 705                      & 2276.02                                        & 3.77                                      & 4      & 22                           & 2.76                                          \\
    122112                                        & 2070.43                                  & 2081.23                  & 116.85                   & 2072.92                  & 1947.71                  & 2070.43                                                          & 2084.67                  & 863                      & 2096.32                                        & 3.25                                      & 2      & 21                           & 1.25                                          \\
    122122                                        & 1685.52                                  & 1685.54                  & 127.88                   & 1685.65                  & 1974.23                  & 1685.52                                                          & 1685.65                  & 812                      & 1712.32                                        & 4.34                                      & 3      & 21                           & 1.59                                          \\
    122212                                        & 1449.93                                  & 1452.41                  & 127.69                   & 1449.93                  & 1703.98                  & 1449.93                                                          & 1456.63                  & 647                      & 1469.70                                        & 3.08                                      & 2      & 20                           & 1.36                                          \\
    122222                                        & 1082.46                                  & 1083.39                  & 100.80                   & 1082.46                  & 1600.30                  & 1082.46                                                          & 1082.78                  & 890                      & 1160.78                                        & 3.51                                      & 3      & 22                           & 7.24                                          \\
    123112                                        & 1942.23                                  & 1959.25                  & 120.39                   & 1943.10                  & 1746.15                  & 1942.23                                                          & 1954.70                  & 915                      & 1974.40                                        & 4.36                                      & 4      & 22                           & 1.66                                          \\
    123122                                        & 1910.08                                  & 1926.54                  & 156.82                   & 1910.66                  & 1618.94                  & 1910.08                                                          & 1918.16                  & 971                      & 2102.32                                        & 4.58                                      & 4      & 22                           & 10.06                                         \\
    123212                                        & 1760.84                                  & 1764.63                  & 103.33                   & 1763.20                  & 1565.78                  & 1761.11                                                          & 1760.84                  & 1100                     & 1778.96                                        & 3.33                                      & 2      & 22                           & 1.03                                          \\
    123222                                        & 1390.86                                  & 1391.87                  & 90.97                    & 1391.46                  & 1484.46                  & 1390.86                                                          & 1395.48                  & 712                      & 1423.86                                        & 4.93                                      & 5      & 22                           & 2.37                                          \\
    131112                                        & 1866.75                                  & 1904.28                  & 55.77                    & 1895.48                  & 1104.45                  & 1892.17                                                          & 1900.68                  & 462                      & 1944.22                                        & 3.42                                      & 2      & 15                           & 4.15                                          \\
    131122                                        & 1819.68                                  & 1824.47                  & 60.61                    & 1819.68                  & 901.59                   & 1819.68                                                          & 1822.95                  & 316                      & 1880.57                                        & 4.64                                      & 3      & 16                           & 3.35                                          \\
    131212                                        & 1960.02                                  & 1967.80                  & 48.78                    & 1960.02                  & 989.23                   & 1960.02                                                          & 1969.40                  & 751                      & 2038.57                                        & 3.18                                      & 3      & 17                           & 4.01                                          \\
    131222                                        & 1792.77                                  & 1798.38                  & 63.18                    & 1795.84                  & 879.03                   & 1792.77                                                          & 1795.84                  & 843                      & 1879.86                                        & 3.45                                      & 2      & 16                           & 4.86                                          \\
    132112                                        & 1443.32                                  & 1443.32                  & 72.00                    & 1443.32                  & 776.99                   & 1443.32                                                          & 1445.68                  & 912                      & 1531.33                                        & 3.90                                      & 3      & 16                           & 6.10                                          \\
    132122                                        & 1429.30                                  & 1441.86                  & 72.50                    & 1429.52                  & 941.75                   & 1429.30                                                          & 1431.40                  & 754                      & 1446.68                                        & 3.54                                      & 2      & 16                           & 1.22                                          \\
    132212                                        & 1204.42                                  & 1205.10                  & 51.26                    & 1204.62                  & 880.01                   & 1204.42                                                          & 1204.42                  & 822                      & 1204.42                                        & 3.01                                      & 3      & 17                           & 0.00                                          \\
    132222                                        & 924.68                                   & 925.95                   & 54.82                    & 925.05                   & 738.18                   & 924.68                                                           & 924.68                   & 945                      & 998.24                                         & 3.05                                      & 2      & 17                           & 7.96                                          \\
    133112                                        & 1694.18                                  & 1694.18                  & 49.59                    & 1694.18                  & 828.29                   & 1694.18                                                          & 1694.18                  & 931                      & 1757.34                                        & 3.97                                      & 2      & 16                           & 3.73                                          \\
    133122                                        & 1392.00                                  & 1404.21                  & 55.81                    & 1392.18                  & 882.56                   & 1392.01                                                          & 1396.34                  & 854                      & 1408.83                                        & 4.01                                      & 4      & 16                           & 1.21                                          \\
    133212                                        & 1197.95                                  & 1198.53                  & 42.24                    & 1198.08                  & 877.64                   & 1197.95                                                          & 1198.31                  & 860                      & 1217.50                                        & 3.08                                      & 3      & 17                           & 1.63                                          \\
    133222                                        & 1151.37                                  & 1152.49                  & 57.89                    & 1151.83                  & 771.61                   & 1151.37                                                          & 1152.30                  & 647                      & 1214.22                                        & 3.99                                      & 4      & 17                           & 5.46                                          \\
    \midrule
    \multicolumn{1}{c}{\textbf{Average}}          &                                          &                          & 65.75                    &                          & 1004.65                  &                                                                  &                          & 674.64                   &                                                & 3.65                                      &        &                              & 2.84              \\
    \bottomrule                
\end{longtable}
\begin{longtable}{lrrrrrrrrrr}
    \caption{Detailed results of Barreto CLRP Instances}
    \label{tab:clrp_barreto_detailed}
    \endfirsthead
    \endhead
    \toprule
    \multicolumn{1}{c}{\multirow{4}{*}{Instance}} & \multicolumn{1}{c}{\multirow{3}{*}{Best}} & \multicolumn{2}{c}{\multirow{2}{*}{$\text{TBSA}_{\text{speed}}$}}   & \multicolumn{2}{c}{\multirow{2}{*}{Hybrid ALNS}}    & \multicolumn{5}{c}{$\text{GANCP}^+$}   \\
    \cmidrule(lr){7-11}
    \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{\multirow{3}{*}{Known}}     & \multicolumn{2}{c}{}                                & \multicolumn{2}{c}{}                                & \multicolumn{1}{c}{\multirow{2}{*}{Best Cost}} & \multicolumn{1}{c}{\multirow{2}{*}{Time}} & \multicolumn{2}{c}{Opened}                                 & \multicolumn{1}{c}{\multirow{2}{*}{Gap }}  \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){9-10}
    \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{}                     & \multicolumn{1}{c}{Cost} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{Cost} & \multicolumn{1}{c}{Time} & \multicolumn{1}{c}{}                           & \multicolumn{1}{c}{}                      & \multicolumn{1}{l}{Depots} & \multicolumn{1}{c}{Vehicles}  & \multicolumn{1}{c}{}                          \\
    & & & \multicolumn{1}{c}{(sec)} & & \multicolumn{1}{c}{(sec)} & & \multicolumn{1}{c}{(sec)} & & & \multicolumn{1}{c}{(\%)}\\
    \midrule
    Christofides69-50x5                           & 565.6                                    & 565.6                    & 1.94                     & 565.6                    & 60                       & 592.9                                          & 2.90                                      & 1                          & 5                             & 4.83                                          \\
    Christofides69-75x10                          & 844.4                                    & 848.9                    & 12.14                    & 848.9                    & 110                      & 855.8                                          & 3.41                                      & 2                          & 9                             & 1.35                                          \\
    Christofides69-100x10                         & 833.4                                    & 833.4                    & 25.57                    & 833.4                    & 501                      & 839.7                                          & 3.13                                      & 2                          & 8                             & 0.76                                          \\
    Daskin95-88x8                                 & 355.8                                    & 355.8                    & 6.44                     & 355.8                    & 49                       & 355.8                                          & 3.18                                      & 2                          & 8                             & 0.00                                          \\
    Daskin95-150x10                               & 43919.9                                  & 43919.9                  & 51.65                    & 43919.9                  & 563                      & 47303.6                                        & 7.35                                      & 4                          & 14                            & 7.70                                          \\
    Gaskell67-21x5                                & 424.9                                    & 424.9                    & 0.65                     & 424.9                    & 2                        & 429.6                                          & 3.37                                      & 2                          & 5                             & 1.11                                          \\
    Gaskell67-22x5                                & 585.1                                    & 585.1                    & 0.47                     & 585.1                    & 6                        & 585.1                                          & 3.01                                      & 1                          & 3                             & 0.00                                          \\
    Gaskell67-29x5                                & 512.1                                    & 512.1                    & 0.76                     & 512.1                    & 11                       & 512.1                                          & 2.57                                      & 2                          & 4                             & 0.00                                          \\
    Gaskell67-32x5-1                              & 562.2                                    & 562.2                    & 1.07                     & 562.2                    & 5                        & 562.2                                          & 3.02                                      & 1                          & 4                             & 0.00                                          \\
    Gaskell67-32x5-2                              & 504.3                                    & 504.3                    & 0.78                     & 504.3                    & 25                       & 504.3                                          & 2.70                                      & 1                          & 3                             & 0.00                                          \\
    Gaskell67-36x5                                & 460.4                                    & 460.4                    & 0.87                     & 460.4                    & 26                       & 460.4                                          & 2.54                                      & 1                          & 4                             & 0.00                                          \\
    Min92-27x5                                    & 3062                                     & 3062                     & 0.74                     & 3062                     & 15                       & 3062                                           & 2.85                                      & 2                          & 4                             & 0.00                                          \\
    Min92-134x8                                   & 5709                                     & 5709                     & 29.11                    & 5709                     & 285                      & 6112                                           & 4.95                                      & 4                          & 11                            & 7.06                                          \\
    \midrule
    \textbf{Average}                              & \multicolumn{1}{l}{}                     & \multicolumn{1}{l}{}     & 10.17                    & \multicolumn{1}{l}{}     & 127.54                   & \multicolumn{1}{l}{}                           & 3.46                                      & \multicolumn{1}{l}{}       & \multicolumn{1}{c}{\textbf{}} & 1.75                                \\
    \bottomrule      
\end{longtable}
